First Evidence for Electroweak Radiative Corrections from the New Precision Data

The analysis of the newest data on the leptonic $Z$-decays and $m_W$ appears to reveal the first manifestations of electroweak radiative corrections. In fact, these data differ, at the level of $2\sigma$, from their electroweak Born values, while they agree, to within $1\sigma$, with the theoretical values which take the electroweak radiative corrections into account. Previous data were within $1\sigma$ in agreement with both sets of values.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\def\fileversion{v1.15}%
\def\filedate{6.7.93}%
\edef\epsfigRestoreAt{\catcode`@=\number\catcode`@\relax}%
\catcode`\@=11\relax
\ifx\undefined\@makeother                % -pks-
\def\@makeother#1{\catcode`#1=12\relax}  % -pks-
\fi                                      % -pks-
\immediate\write16{Document style option `epsfig', \fileversion\space
<\filedate> (edited by SPQR)}%
\newcount\EPS@Height
\newcount\EPS@Width
\newcount\EPS@xscale
\newcount\EPS@yscale
\def\psfigdriver#1{%
  \bgroup\edef\next{\def\noexpand\tempa{#1}}%
    \uppercase\expandafter{\next}%
    \def\LN{DVITOLN03}%
    \def\DVItoPS{DVITOPS}%
    \def\DVIPS{DVIPS}%
    \def\emTeX{EMTEX}%
    \def\OzTeX{OZTEX}%
    \def\Textures{TEXTURES}%
    \global\chardef\fig@driver=0
    \ifx\tempa\LN
        \global\chardef\fig@driver=0\fi
    \ifx\tempa\DVItoPS
        \global\chardef\fig@driver=1\fi
    \ifx\tempa\DVIPS
        \global\chardef\fig@driver=2\fi
    \ifx\tempa\emTeX
        \global\chardef\fig@driver=3\fi
    \ifx\tempa\OzTeX
        \global\chardef\fig@driver=4\fi
    \ifx\tempa\Textures
        \global\chardef\fig@driver=5\fi
  \egroup
\def\psfig@start{}%
\def\psfig@end{}%
\def\epsfig@gofer{}%
\ifcase\fig@driver
\typeout{WARNING! ****
 no specials for LN03 psfig}%
\or % case 1: dvitops
\def\psfig@start{}%
\def\psfig@end{\special{dvitops: import \@p@sfilefinal \space
\@p@swidth sp \space \@p@sheight sp \space fill}%
\if@clip \typeout{Clipping not supported}\fi
\if@angle \typeout{Rotating not supported}\fi
}%
\let\epsfig@gofer\psfig@end
\or %case2 dvips
\def\psfig@start{\special{ps::[begin]  \@p@swidth \space \@p@sheight \space%
        \@p@sbbllx \space \@p@sbblly \space%
        \@p@sbburx \space \@p@sbbury \space%
        startTexFig \space }%
        \if@angle
                \special {ps:: \@p@sangle \space rotate \space}
        \fi
        \if@clip
                \if@verbose
                        \typeout{(clipped to BB) }%
                \fi
                \special{ps:: doclip \space }%
        \fi
        \special{ps: plotfile \@p@sfilefinal \space }%
        \special{ps::[end] endTexFig \space }%
}%
\def\psfig@end{}%
\def\epsfig@gofer{\if@clip
                        \if@verbose
                           \typeout{(clipped to BB)}%
                        \fi
                        \epsfclipon
                  \fi
                  \epsfsetgraph{\@p@sfilefinal}%
}%
\or % case 3, emTeX
\typeout{WARNING. You must have a .bb info file with the Bounding Box
  of the pcx file}%
\def\psfig@start{}%
\def\psfig@end{\typeout{pcx import of \@p@sfilefinal}%
\if@clip \typeout{Clipping not supported}\fi
\if@angle \typeout{Rotating not supported}\fi
\raisebox{\@p@srheight sp}{\special{em: graph \@p@sfilefinal}}}%
\def\epsfig@gofer{}%
\or % case 4, OzTeX
\def\psfig@start{}%
\def\psfig@end{%
\EPS@Width\@p@swidth
\EPS@Height\@p@sheight
\divide\EPS@Width by 65781  % convert sp to bp
\divide\EPS@Height by 65781
\special{epsf=\@p@sfilefinal
\space
width=\the\EPS@Width
\space
height=\the\EPS@Height
}%
\if@clip \typeout{Clipping not supported}\fi
\if@angle \typeout{Rotating not supported}\fi
}%
\let\epsfig@gofer\psfig@end
\or % case 5, Textures
\def\psfig@end{\if@clip
                        \if@verbose
                           \typeout{(clipped to BB)}%
                        \fi
                        \epsfclipon
                  \fi
\special{illustration \@p@sfilefinal\space scaled \the\EPS@xscale}%
}%
\def\psfig@start{}%
\let\epsfig\psfig
\else
\typeout{WARNING. *** unknown  driver - no psfig}%
\fi
}%
\newdimen\ps@dimcent
\ifx\undefined\fbox
\newdimen\fboxrule
\newdimen\fboxsep
\newdimen\ps@tempdima
\newbox\ps@tempboxa
\fboxsep = 3pt
\fboxrule = .4pt
\long\def\fbox#1{\leavevmode\setbox\ps@tempboxa\hbox{#1}\ps@tempdima\fboxrule
    \advance\ps@tempdima \fboxsep \advance\ps@tempdima \dp\ps@tempboxa
   \hbox{\lower \ps@tempdima\hbox
  {\vbox{\hrule height \fboxrule
          \hbox{\vrule width \fboxrule \hskip\fboxsep
          \vbox{\vskip\fboxsep \box\ps@tempboxa\vskip\fboxsep}\hskip
                 \fboxsep\vrule width \fboxrule}%
                 \hrule height \fboxrule}}}}%
\fi
\ifx\@ifundefined\undefined
\long\def\@ifundefined#1#2#3{\expandafter\ifx\csname
  #1\endcsname\relax#2\else#3\fi}%
\fi
\@ifundefined{typeout}%
{\gdef\typeout#1{\immediate\write\sixt@@n{#1}}}%
{\relax}%
\@ifundefined{epsfig}{}{\typeout{EPSFIG --- already loaded}\endinput}%
\@ifundefined{epsfbox}{\input epsf}{}%
\ifx\undefined\@latexerr
        \newlinechar`\^^J
        \def\@spaces{\space\space\space\space}%
        \def\@latexerr#1#2{%
        \edef\@tempc{#2}\expandafter\errhelp\expandafter{\@tempc}%
        \typeout{Error. \space see a manual for explanation.^^J
         \space\@spaces\@spaces\@spaces Type \space H <return> \space for
         immediate help.}\errmessage{#1}}%
\fi
\def\@whattodo{You tried to include a PostScript figure which
cannot be found^^JIf you press return to carry on anyway,^^J
The failed name will be printed in place of the figure.^^J
or type X to quit}%
\def\@whattodobb{You tried to include a PostScript figure which
has no^^Jbounding box, and you supplied none.^^J
If you press return to carry on anyway,^^J
The failed name will be printed in place of the figure.^^J
or type X to quit}%
\def\@nnil{\@nil}%
\def\@empty{}%
\def\@psdonoop#1\@@#2#3{}%
\def\@psdo#1:=#2\do#3{\edef\@psdotmp{#2}\ifx\@psdotmp\@empty \else
    \expandafter\@psdoloop#2,\@nil,\@nil\@@#1{#3}\fi}%
\def\@psdoloop#1,#2,#3\@@#4#5{\def#4{#1}\ifx #4\@nnil \else
       #5\def#4{#2}\ifx #4\@nnil \else#5\@ipsdoloop #3\@@#4{#5}\fi\fi}%
\def\@ipsdoloop#1,#2\@@#3#4{\def#3{#1}\ifx #3\@nnil
       \let\@nextwhile=\@psdonoop \else
      #4\relax\let\@nextwhile=\@ipsdoloop\fi\@nextwhile#2\@@#3{#4}}%
\def\@tpsdo#1:=#2\do#3{\xdef\@psdotmp{#2}\ifx\@psdotmp\@empty \else
    \@tpsdoloop#2\@nil\@nil\@@#1{#3}\fi}%
\def\@tpsdoloop#1#2\@@#3#4{\def#3{#1}\ifx #3\@nnil
       \let\@nextwhile=\@psdonoop \else
      #4\relax\let\@nextwhile=\@tpsdoloop\fi\@nextwhile#2\@@#3{#4}}%
\long\def\epsfaux#1#2:#3\\{\ifx#1\epsfpercent
   \def\testit{#2}\ifx\testit\epsfbblit
        \@atendfalse
        \epsf@atend #3 . \\%
        \if@atend
           \if@verbose
                \typeout{epsfig: found `(atend)'; continuing search}%
           \fi
        \else
                \epsfgrab #3 . . . \\%
                \epsffileokfalse\global\no@bbfalse
                \global\epsfbbfoundtrue
        \fi
   \fi\fi}%
\def\epsf@atendlit{(atend)}
\def\epsf@atend #1 #2 #3\\{%
   \def\epsf@tmp{#1}\ifx\epsf@tmp\empty
      \epsf@atend #2 #3 .\\\else
   \ifx\epsf@tmp\epsf@atendlit\@atendtrue\fi\fi}%



\chardef\trig@letter = 11
\chardef\other = 12

\newif\ifdebug %%% turn me on to see TeX hard at work ...
\newif\ifc@mpute %%% don't need to compute some values
\newif\if@atend
\c@mputetrue % but assume that we do

\let\then = \relax
\def\r@dian{pt }%
\let\r@dians = \r@dian
\let\dimensionless@nit = \r@dian
\let\dimensionless@nits = \dimensionless@nit
\def\internal@nit{sp }%
\let\internal@nits = \internal@nit
\newif\ifstillc@nverging
\def \Mess@ge #1{\ifdebug \then \message {#1} \fi}%

{ %%% Things that need abnormal catcodes %%%
        \catcode `\@ = \trig@letter
        \gdef \nodimen {\expandafter \n@dimen \the \dimen}%
        \gdef \term #1 #2 #3%
               {\edef \t@ {\the #1}%%% freeze parameter 1 (count, by value)
                \edef \t@@ {\expandafter \n@dimen \the #2\r@dian}%
                                   %%% freeze parameter 2 (dimen, by value)
                \t@rm {\t@} {\t@@} {#3}%
               }%
        \gdef \t@rm #1 #2 #3%
               {{%
                \count 0 = 0
                \dimen 0 = 1 \dimensionless@nit
                \dimen 2 = #2\relax
                \Mess@ge {Calculating term #1 of \nodimen 2}%
                \loop
                \ifnum  \count 0 < #1
                \then   \advance \count 0 by 1
                        \Mess@ge {Iteration \the \count 0 \space}%
                        \Multiply \dimen 0 by {\dimen 2}%
                        \Mess@ge {After multiplication, term = \nodimen 0}%
                        \Divide \dimen 0 by {\count 0}%
                        \Mess@ge {After division, term = \nodimen 0}%
                \repeat
                \Mess@ge {Final value for term #1 of
                                \nodimen 2 \space is \nodimen 0}%
                \xdef \Term {#3 = \nodimen 0 \r@dians}%
                \aftergroup \Term
               }}%
        \catcode `\p = \other
        \catcode `\t = \other
        \gdef \n@dimen #1pt{#1} %%% throw away the ``pt''
}%

\def \Divide #1by #2{\divide #1 by #2} %%% just a synonym

\def \Multiply #1by #2%%% allows division of a dimen by a dimen
       {{%%% should really freeze parameter 2 (dimen, passed by value)
        \count 0 = #1\relax
        \count 2 = #2\relax
        \count 4 = 65536
        \Mess@ge {Before scaling, count 0 = \the \count 0 \space and
                        count 2 = \the \count 2}%
        \ifnum  \count 0 > 32767 %%% do our best to avoid overflow
        \then   \divide \count 0 by 4
                \divide \count 4 by 4
        \else   \ifnum  \count 0 < -32767
                \then   \divide \count 0 by 4
                        \divide \count 4 by 4
                \else
                \fi
        \fi
        \ifnum  \count 2 > 32767 %%% while retaining reasonable accuracy
        \then   \divide \count 2 by 4
                \divide \count 4 by 4
        \else   \ifnum  \count 2 < -32767
                \then   \divide \count 2 by 4
                        \divide \count 4 by 4
                \else
                \fi
        \fi
        \multiply \count 0 by \count 2
        \divide \count 0 by \count 4
        \xdef \product {#1 = \the \count 0 \internal@nits}%
        \aftergroup \product
       }}%

\def\r@duce{\ifdim\dimen0 > 90\r@dian \then   % sin(x) = sin(180-x)
                \multiply\dimen0 by -1
                \advance\dimen0 by 180\r@dian
                \r@duce
            \else \ifdim\dimen0 < -90\r@dian \then  % sin(x) = sin(360+x)
                \advance\dimen0 by 360\r@dian
                \r@duce
                \fi
            \fi}%

\def\Sine#1%
       {{%
        \dimen 0 = #1 \r@dian
        \r@duce
        \ifdim\dimen0 = -90\r@dian \then
           \dimen4 = -1\r@dian
           \c@mputefalse
        \fi
        \ifdim\dimen0 = 90\r@dian \then
           \dimen4 = 1\r@dian
           \c@mputefalse
        \fi
        \ifdim\dimen0 = 0\r@dian \then
           \dimen4 = 0\r@dian
           \c@mputefalse
        \fi
        \ifc@mpute \then
                % convert degrees to radians
                \divide\dimen0 by 180
                \dimen0=3.141592654\dimen0
                \dimen 2 = 3.1415926535897963\r@dian %%% a well-known constant
                \divide\dimen 2 by 2 %%% we only deal with -pi/2 : pi/2
                \Mess@ge {Sin: calculating Sin of \nodimen 0}%
                \count 0 = 1 %%% see power-series expansion for sine
                \dimen 2 = 1 \r@dian %%% ditto
                \dimen 4 = 0 \r@dian %%% ditto
                \loop
                        \ifnum  \dimen 2 = 0 %%% then we've done
                        \then   \stillc@nvergingfalse
                        \else   \stillc@nvergingtrue
                        \fi
                        \ifstillc@nverging %%% then calculate next term
                        \then   \term {\count 0} {\dimen 0} {\dimen 2}%
                                \advance \count 0 by 2
                                \count 2 = \count 0
                                \divide \count 2 by 2
                                \ifodd  \count 2 %%% signs alternate
                                \then   \advance \dimen 4 by \dimen 2
                                \else   \advance \dimen 4 by -\dimen 2
                                \fi
                \repeat
        \fi
                        \xdef \sine {\nodimen 4}%
       }}%

\def\Cosine#1{\ifx\sine\UnDefined\edef\Savesine{\relax}\else
                             \edef\Savesine{\sine}\fi
        {\dimen0=#1\r@dian\multiply\dimen0 by -1
         \advance\dimen0 by 90\r@dian
         \Sine{\nodimen 0}%
         \xdef\cosine{\sine}%
         \xdef\sine{\Savesine}}}
\def\psdraft{\def\@psdraft{0}}%
\def\psfull{\def\@psdraft{1}}%
\psfull
\newif\if@scalefirst
\def\psscalefirst{\@scalefirsttrue}%
\def\psrotatefirst{\@scalefirstfalse}%
\psrotatefirst
\newif\if@draftbox
\def\psnodraftbox{\@draftboxfalse}%
\@draftboxtrue
\newif\if@noisy
\@noisyfalse
\newif\ifno@bb
\newif\if@bbllx
\newif\if@bblly
\newif\if@bburx
\newif\if@bbury
\newif\if@height
\newif\if@width
\newif\if@rheight
\newif\if@rwidth
\newif\if@angle
\newif\if@clip
\newif\if@verbose
\newif\if@prologfile
\def\@p@@sprolog#1{\@prologfiletrue\def\@prologfileval{#1}}%
\def\@p@@sclip#1{\@cliptrue}%
\newif\ifepsfig@dos  % only single suffix possible
\def\epsfigdos{\epsfig@dostrue}%
\epsfig@dosfalse
\newif\ifuse@psfig
\def\ParseName#1{\expandafter\@Parse#1}%
\def\@Parse#1.#2:{\gdef\BaseName{#1}\gdef\FileType{#2}}%

\def\@p@@sfile#1{%
\ifepsfig@dos
   \ParseName{#1:}%
\else
   \gdef\BaseName{#1}\gdef\FileType{}%
\fi
\def\@p@sfile{NO FILE: #1}%
\def\@p@sfilefinal{NO FILE: #1}%
        \openin1=#1
        \ifeof1\closein1
                \openin1=\BaseName.bb
                        \ifeof1\closein1
                                \if@bbllx\if@bblly\if@bburx\if@bbury
                                        \def\@p@sfile{#1}%
                                        \def\@p@sfilefinal{#1}%
                                        \fi\fi\fi
                                \else
                                        \@latexerr{ERROR.
PostScript file #1 not found}\@whattodo
                                        \@p@@sbbllx{100bp}%
                                        \@p@@sbblly{100bp}%
                                        \@p@@sbburx{200bp}%
                                        \@p@@sbbury{200bp}%
                                        \psdraft
                                \fi
                        \else
                                \closein1%
                                \edef\@p@sfile{\BaseName.bb}%
                                \typeout{using BB from \@p@sfile}%
                                \ifnum\fig@driver=3
                                  \edef\@p@sfilefinal{\BaseName.pcx}%
                                \else
                                 \ifepsfig@dos
                                 \edef\@p@sfilefinal{"`gunzip -c
                                   `texfind \BaseName.{z,Z,gz}`"}%
                                \else
                                \edef\@p@sfilefinal{"`gunzip -c `texfind
                                  #1.{z,Z,gz}`"}%
                                \fi
                                \fi
                        \fi
        \else\closein1
                    \edef\@p@sfile{#1}%
                    \edef\@p@sfilefinal{#1}%
        \fi%
}%
 % alternative syntax: figure=
\let\@p@@sfigure\@p@@sfile
\def\@p@@sbbllx#1{%
                \@bbllxtrue
                \ps@dimcent=#1
                \edef\@p@sbbllx{\number\ps@dimcent}%
                \divide\ps@dimcent by65536
                \global\edef\epsfllx{\number\ps@dimcent}%
}%
\def\@p@@sbblly#1{%
                \@bbllytrue
                \ps@dimcent=#1
                \edef\@p@sbblly{\number\ps@dimcent}%
                \divide\ps@dimcent by65536
                \global\edef\epsflly{\number\ps@dimcent}%
}%
\def\@p@@sbburx#1{%
                \@bburxtrue
                \ps@dimcent=#1
                \edef\@p@sbburx{\number\ps@dimcent}%
                \divide\ps@dimcent by65536
                \global\edef\epsfurx{\number\ps@dimcent}%
}%
\def\@p@@sbbury#1{%
                \@bburytrue
                \ps@dimcent=#1
                \edef\@p@sbbury{\number\ps@dimcent}%
                \divide\ps@dimcent by65536
                \global\edef\epsfury{\number\ps@dimcent}%
}%
\def\@p@@sheight#1{%
                \@heighttrue
                \global\epsfysize=#1
                \ps@dimcent=#1
                \edef\@p@sheight{\number\ps@dimcent}%
}%
\def\@p@@swidth#1{%
                \@widthtrue
                \global\epsfxsize=#1
                \ps@dimcent=#1
                \edef\@p@swidth{\number\ps@dimcent}%
}%
\def\@p@@srheight#1{%
                \@rheighttrue\use@psfigtrue
                \ps@dimcent=#1
                \edef\@p@srheight{\number\ps@dimcent}%
}%
\def\@p@@srwidth#1{%
                \@rwidthtrue\use@psfigtrue
                \ps@dimcent=#1
                \edef\@p@srwidth{\number\ps@dimcent}%
}%
\def\@p@@sangle#1{%
                \use@psfigtrue
                \@angletrue
                \edef\@p@sangle{#1}%
}%
\def\@p@@ssilent#1{%
                \@verbosefalse
}%
\def\@p@@snoisy#1{%
                \@verbosetrue
}%
\def\@cs@name#1{\csname #1\endcsname}%
\def\@setparms#1=#2,{\@cs@name{@p@@s#1}{#2}}%
\def\ps@init@parms{%
                \@bbllxfalse \@bbllyfalse
                \@bburxfalse \@bburyfalse
                \@heightfalse \@widthfalse
                \@rheightfalse \@rwidthfalse
                \def\@p@sbbllx{}\def\@p@sbblly{}%
                \def\@p@sbburx{}\def\@p@sbbury{}%
                \def\@p@sheight{}\def\@p@swidth{}%
                \def\@p@srheight{}\def\@p@srwidth{}%
                \def\@p@sangle{0}%
                \def\@p@sfile{}%
                \use@psfigfalse
                \@prologfilefalse
                \def\@sc{}%
                \if@noisy
                        \@verbosetrue
                \else
                        \@verbosefalse
                \fi
                \@clipfalse
}%
\def\parse@ps@parms#1{%
                \@psdo\@psfiga:=#1\do
                   {\expandafter\@setparms\@psfiga,}%
\if@prologfile
\special{header=\@prologfileval}%
\fi
}%
\def\bb@missing{%
        \if@verbose
            \typeout{psfig: searching \@p@sfile \space  for bounding box}%
        \fi
        \epsfgetbb{\@p@sfile}%
        \ifepsfbbfound
            \ps@dimcent=\epsfllx bp\edef\@p@sbbllx{\number\ps@dimcent}%
            \ps@dimcent=\epsflly bp\edef\@p@sbblly{\number\ps@dimcent}%
            \ps@dimcent=\epsfurx bp\edef\@p@sbburx{\number\ps@dimcent}%
            \ps@dimcent=\epsfury bp\edef\@p@sbbury{\number\ps@dimcent}%
        \else
            \epsfbbfoundfalse
        \fi
}
\newdimen\p@intvaluex
\newdimen\p@intvaluey
\def\rotate@#1#2{{\dimen0=#1 sp\dimen1=#2 sp
                  \global\p@intvaluex=\cosine\dimen0
                  \dimen3=\sine\dimen1
                  \global\advance\p@intvaluex by -\dimen3
                  \global\p@intvaluey=\sine\dimen0
                  \dimen3=\cosine\dimen1
                  \global\advance\p@intvaluey by \dimen3
                  }}%
\def\compute@bb{%
                \epsfbbfoundfalse
                \if@bbllx\epsfbbfoundtrue\fi
                \if@bblly\epsfbbfoundtrue\fi
                \if@bburx\epsfbbfoundtrue\fi
                \if@bbury\epsfbbfoundtrue\fi
                \ifepsfbbfound\else\bb@missing\fi
                \ifepsfbbfound\else
                \@latexerr{ERROR. cannot locate BoundingBox}\@whattodobb
                        \@p@@sbbllx{100bp}%
                        \@p@@sbblly{100bp}%
                        \@p@@sbburx{200bp}%
                        \@p@@sbbury{200bp}%
                        \no@bbtrue
                        \psdraft
                \fi
                %
                \count203=\@p@sbburx
                \count204=\@p@sbbury
                \advance\count203 by -\@p@sbbllx
                \advance\count204 by -\@p@sbblly
                \edef\ps@bbw{\number\count203}%
                \edef\ps@bbh{\number\count204}%
                 \edef\@bbw{\number\count203}%
                \edef\@bbh{\number\count204}%
               \if@angle
                        \Sine{\@p@sangle}\Cosine{\@p@sangle}%

{\ps@dimcent=\maxdimen\xdef\r@p@sbbllx{\number\ps@dimcent}%

\xdef\r@p@sbblly{\number\ps@dimcent}%

\xdef\r@p@sbburx{-\number\ps@dimcent}%

\xdef\r@p@sbbury{-\number\ps@dimcent}}%
                        \def\minmaxtest{%
                           \ifnum\number\p@intvaluex<\r@p@sbbllx
                              \xdef\r@p@sbbllx{\number\p@intvaluex}\fi
                           \ifnum\number\p@intvaluex>\r@p@sbburx
                              \xdef\r@p@sbburx{\number\p@intvaluex}\fi
                           \ifnum\number\p@intvaluey<\r@p@sbblly
                              \xdef\r@p@sbblly{\number\p@intvaluey}\fi
                           \ifnum\number\p@intvaluey>\r@p@sbbury
                              \xdef\r@p@sbbury{\number\p@intvaluey}\fi
                           }%
                        \rotate@{\@p@sbbllx}{\@p@sbblly}%
                        \minmaxtest
                        \rotate@{\@p@sbbllx}{\@p@sbbury}%
                        \minmaxtest
                        \rotate@{\@p@sbburx}{\@p@sbblly}%
                        \minmaxtest
                        \rotate@{\@p@sbburx}{\@p@sbbury}%
                        \minmaxtest

\edef\@p@sbbllx{\r@p@sbbllx}\edef\@p@sbblly{\r@p@sbblly}%

\edef\@p@sbburx{\r@p@sbburx}\edef\@p@sbbury{\r@p@sbbury}%
                \fi
                \count203=\@p@sbburx
                \count204=\@p@sbbury
                \advance\count203 by -\@p@sbbllx
                \advance\count204 by -\@p@sbblly
                \edef\@bbw{\number\count203}%
                \edef\@bbh{\number\count204}%
}%
\def\in@hundreds#1#2#3{\count240=#2 \count241=#3
                     \count100=\count240        % 100 is first digit #2/#3
                     \divide\count100 by \count241
                     \count101=\count100
                     \multiply\count101 by \count241
                     \advance\count240 by -\count101
                     \multiply\count240 by 10
                     \count101=\count240        %101 is second digit of #2/#3
                     \divide\count101 by \count241
                     \count102=\count101
                     \multiply\count102 by \count241
                     \advance\count240 by -\count102
                     \multiply\count240 by 10
                     \count102=\count240        % 102 is the third digit
                     \divide\count102 by \count241
                     \count200=#1\count205=0
                     \count201=\count200
                        \multiply\count201 by \count100
                        \advance\count205 by \count201
                     \count201=\count200
                        \divide\count201 by 10
                        \multiply\count201 by \count101
                        \advance\count205 by \count201
                        %
                     \count201=\count200
                        \divide\count201 by 100
                        \multiply\count201 by \count102
                        \advance\count205 by \count201
                        %
                     \edef\@result{\number\count205}%
}%
\def\compute@wfromh{%
                % computing : width = height * (bbw / bbh)
                \in@hundreds{\@p@sheight}{\@bbw}{\@bbh}%
                \edef\@p@swidth{\@result}%
}%
\def\compute@hfromw{%
                % computing : height = width * (bbh / bbw)
                \in@hundreds{\@p@swidth}{\@bbh}{\@bbw}%
                \edef\@p@sheight{\@result}%
}%
\def\compute@handw{%
                \if@height
                        \if@width
                        \else
                                \compute@wfromh
                        \fi
                \else
                        \if@width
                                \compute@hfromw
                        \else
                                \edef\@p@sheight{\@bbh}%
                                \edef\@p@swidth{\@bbw}%
                        \fi
                \fi
}%
\def\compute@resv{%
                \if@rheight \else \edef\@p@srheight{\@p@sheight} \fi
                \if@rwidth \else \edef\@p@srwidth{\@p@swidth} \fi
}%
\def\compute@sizes{%
        \if@scalefirst\if@angle
        \if@width
           \in@hundreds{\@p@swidth}{\@bbw}{\ps@bbw}%
           \edef\@p@swidth{\@result}%
        \fi
        \if@height
           \in@hundreds{\@p@sheight}{\@bbh}{\ps@bbh}%
           \edef\@p@sheight{\@result}%
        \fi
        \fi\fi
        \compute@handw
        \compute@resv
        \EPS@Width=\@bbw
        \divide\EPS@Width by 1000
        \EPS@xscale=\@p@swidth \divide \EPS@xscale by \EPS@Width
        \EPS@Height=\@bbh
        \divide\EPS@Height by 1000
        \EPS@yscale=\@p@sheight \divide \EPS@yscale by\EPS@Height
  \ifnum\EPS@xscale>\EPS@yscale\EPS@xscale=\EPS@yscale\fi
}

\long\def\graphic@verb#1{\def\next{#1}%
  {\expandafter\graphic@strip\meaning\next}}
\def\graphic@strip#1>{}

\def\psfig#1{\ifvmode\leavevmode\fi\vbox {%
        %
        \ps@init@parms
        \parse@ps@parms{#1}%
        %
        \ifnum\@psdraft=1
                \typeout{[\@p@sfilefinal]}%
                \if@verbose
                        \typeout{epsfig: using PSFIG macros}%
                \fi
                \psfig@method
        \else
                \epsfig@draft
        \fi
}
}%

\def\epsfig#1{\ifvmode\leavevmode\fi\vbox {%
        %
        \ps@init@parms
        \parse@ps@parms{#1}%
        %
        \ifnum\@psdraft=1
          \if@angle\use@psfigtrue\fi
          {\ifnum\fig@driver=1\global\use@psfigtrue\fi}%
          {\ifnum\fig@driver=3\global\use@psfigtrue\fi}%
          {\ifnum\fig@driver=4\global\use@psfigtrue\fi}%
          {\ifnum\fig@driver=5\global\use@psfigtrue\fi}%
                \ifuse@psfig
                        \if@verbose
                                \typeout{epsfig: using PSFIG macros}%
                        \fi
                        \psfig@method
                \else
                        \if@verbose
                                \typeout{epsfig: using EPSF macros}%
                        \fi
                        \epsf@method
                \fi
        \else
                \epsfig@draft
        \fi
}%
}%


\def\epsf@method{%
        \epsfbbfoundfalse
        \if@bbllx\epsfbbfoundtrue\fi
        \if@bblly\epsfbbfoundtrue\fi
        \if@bburx\epsfbbfoundtrue\fi
        \if@bbury\epsfbbfoundtrue\fi
        \ifepsfbbfound\else\epsfgetbb{\@p@sfile}\fi
        \ifepsfbbfound
           \typeout{<\@p@sfilefinal>}%
           \epsfig@gofer
        \else
          \@latexerr{ERROR - Cannot locate BoundingBox}\@whattodobb
          \@p@@sbbllx{100bp}%
          \@p@@sbblly{100bp}%
          \@p@@sbburx{200bp}%
          \@p@@sbbury{200bp}%
                \count203=\@p@sbburx
                \count204=\@p@sbbury
                \advance\count203 by -\@p@sbbllx
                \advance\count204 by -\@p@sbblly
                \edef\@bbw{\number\count203}%
                \edef\@bbh{\number\count204}%
          \compute@sizes
          \epsfig@@draft
       \fi
}%
\def\psfig@method{%
        \compute@bb
        \ifepsfbbfound
          \compute@sizes
          \psfig@start
          % Create the vbox to reserve the space for the figure%
          \vbox to \@p@srheight sp{\hbox to \@p@srwidth
            sp{\hss}\vss\psfig@end}%
        \else
           \epsfig@draft
        \fi
}%
\def\epsfig@draft{\compute@bb\compute@sizes\epsfig@@draft}%
\def\epsfig@@draft{%
\typeout{<(draft only) \@p@sfilefinal>}%
\if@draftbox
        % Verbose draft: print file name in box
        % NOTE: fbox is a LaTeX command!
        \hbox{\fbox{\vbox to \@p@srheight sp{%
        \vss\hbox to \@p@srwidth sp{ \hss
           {\tt\graphic@verb{\@p@sfilefinal}}
                          \hss }\vss
        }}}%
\else
        % Non-verbose draft
        \vbox to \@p@srheight sp{%
        \vss\hbox to \@p@srwidth sp{\hss}\vss}%
\fi
}%
\psfigdriver{dvips}%
\epsfigdos
\epsfigRestoreAt





%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /LBFITT   EPS      A1
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 09/04/94   20.52
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2268 2268 0 0 bl 1814 1814 227 227 bl 227
 227 m 227 2041 l s 227 436 m 227 436 l s 227 500 m 227 500 l s 227 563 m 227
 563 l s 227 626 m 227 626 l s 227 690 m 227 690 l s 227 753 m 227 753 l s 227
 817 m 227 817 l s 227 880 m 227 880 l s 227 944 m 227 944 l s 227 1007 m 227
 1007 l s 227 1071 m 227 1071 l s 227 1134 m 227 1134 l s 227 1197 m 227 1197 l
 s 227 1261 m 227 1261 l s 227 1324 m 227 1324 l s 227 1388 m 227 1388 l s 227
 1451 m 227 1451 l s 227 1515 m 227 1515 l s 227 1578 m 227 1578 l s 227 1642 m
 227 1642 l s 227 1705 m 227 1705 l s 227 1768 m 227 1768 l s 227 1832 m 227
 1832 l s 227 1895 m 227 1895 l s 227 1959 m 227 1959 l s 227 436 m 227 436 l s
 227 373 m 227 373 l s 227 309 m 227 309 l s 227 246 m 227 246 l s 227 1959 m
 227 1959 l s 227 2022 m 227 2022 l s s s s s s s s s s s s s 227 227 m 2041
227
 l s 227 261 m 227 227 l s 287 244 m 287 227 l s 348 244 m 348 227 l s 408 244
m
 408 227 l s 469 244 m 469 227 l s 530 261 m 530 227 l s 590 244 m 590 227 l s
 651 244 m 651 227 l s 711 244 m 711 227 l s 772 244 m 772 227 l s 832 261 m
832
 227 l s 893 244 m 893 227 l s 953 244 m 953 227 l s 1014 244 m 1014 227 l s
 1074 244 m 1074 227 l s 1135 261 m 1135 227 l s 1196 244 m 1196 227 l s 1256
 244 m 1256 227 l s 1317 244 m 1317 227 l s 1377 244 m 1377 227 l s 1438 261 m
 1438 227 l s 1498 244 m 1498 227 l s 1559 244 m 1559 227 l s 1619 244 m 1619
 227 l s 1680 244 m 1680 227 l s 1741 261 m 1741 227 l s 1741 261 m 1741 227 l
s
 1801 244 m 1801 227 l s 1862 244 m 1862 227 l s 1922 244 m 1922 227 l s 1983
 244 m 1983 227 l s 225 204 m 221 203 l 218 198 l 216 191 l 216 186 l 218 178 l
 221 174 l 225 172 l 228 172 l 233 174 l 236 178 l 237 186 l 237 191 l 236 198
l
 233 203 l 228 204 l 225 204 l cl s 522 204 m 507 204 l 505 191 l 507 192 l 511
 194 l 516 194 l 520 192 l 523 189 l 525 184 l 525 181 l 523 177 l 520 174 l
516
 172 l 511 172 l 507 174 l 505 175 l 504 178 l s 543 204 m 539 203 l 536 198 l
 534 191 l 534 186 l 536 178 l 539 174 l 543 172 l 546 172 l 551 174 l 554 178
l
 555 186 l 555 191 l 554 198 l 551 203 l 546 204 l 543 204 l cl s 796 198 m 799
 200 l 804 204 l 804 172 l s 831 204 m 826 203 l 823 198 l 822 191 l 822 186 l
 823 178 l 826 174 l 831 172 l 834 172 l 838 174 l 841 178 l 843 186 l 843 191
l
 841 198 l 838 203 l 834 204 l 831 204 l cl s 861 204 m 856 203 l 853 198 l 852
 191 l 852 186 l 853 178 l 856 174 l 861 172 l 864 172 l 869 174 l 872 178 l
873
 186 l 873 191 l 872 198 l 869 203 l 864 204 l 861 204 l cl s 1099 198 m 1102
 200 l 1106 204 l 1106 172 l s 1143 204 m 1127 204 l 1126 191 l 1127 192 l 1132
 194 l 1137 194 l 1141 192 l 1144 189 l 1146 184 l 1146 181 l 1144 177 l 1141
 174 l 1137 172 l 1132 172 l 1127 174 l 1126 175 l 1124 178 l s 1164 204 m 1159
 203 l 1156 198 l 1155 191 l 1155 186 l 1156 178 l 1159 174 l 1164 172 l 1167
 172 l 1171 174 l 1174 178 l 1176 186 l 1176 191 l 1174 198 l 1171 203 l 1167
 204 l 1164 204 l cl s 1398 197 m 1398 198 l 1400 201 l 1401 203 l 1405 204 l
 1411 204 l 1414 203 l 1415 201 l 1417 198 l 1417 195 l 1415 192 l 1412 187 l
 1397 172 l 1418 172 l s 1436 204 m 1432 203 l 1429 198 l 1427 191 l 1427 186 l
 1429 178 l 1432 174 l 1436 172 l 1439 172 l 1444 174 l 1447 178 l 1448 186 l
 1448 191 l 1447 198 l 1444 203 l 1439 204 l 1436 204 l cl s 1466 204 m 1462
203
 l 1459 198 l 1457 191 l 1457 186 l 1459 178 l 1462 174 l 1466 172 l 1470 172 l
 1474 174 l 1477 178 l 1479 186 l 1479 191 l 1477 198 l 1474 203 l 1470 204 l
 1466 204 l cl s 1701 197 m 1701 198 l 1703 201 l 1704 203 l 1707 204 l 1713
204
 l 1716 203 l 1718 201 l 1719 198 l 1719 195 l 1718 192 l 1715 187 l 1700 172 l
 1721 172 l s 1748 204 m 1733 204 l 1731 191 l 1733 192 l 1737 194 l 1742 194 l
 1747 192 l 1750 189 l 1751 184 l 1751 181 l 1750 177 l 1747 174 l 1742 172 l
 1737 172 l 1733 174 l 1731 175 l 1730 178 l s 1769 204 m 1765 203 l 1762 198 l
 1760 191 l 1760 186 l 1762 178 l 1765 174 l 1769 172 l 1772 172 l 1777 174 l
 1780 178 l 1781 186 l 1781 191 l 1780 198 l 1777 203 l 1772 204 l 1769 204 l
cl
 s 2 lw /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 1260 309 m20 1284 436 m20
 1958 563 m20 1224 690 m20 1463 817 m20 289 944 m20 1361 1071 m20 1451 1197 m20
 626 1324 m20 1182 1451 m20 1310 1578 m20 1300 1705 m20 1235 1832 m20 1776 1959
 m20 287 690 m20 /w 39 def /w2 {w 2 div} def /w3 {w 3 div} def 1284 436 m20
1958
 563 m20 1463 817 m20 1361 1705 m20 1451 1197 m20 1182 1451 m20 1310 1578 m20
 1300 1071 m20 1235 1832 m20 1776 1959 m20 1260 246 m 1260 2022 l s 723 246 m
 723 2022 l s /w 4 def /w2 {w 2 div} def /w3 {w 3 div} def 1323 252 m20 1323
252
 m20 1323 263 m20 1323 263 m20 1323 274 m20 1323 274 m20 1323 286 m20 1323 286
 m20 1323 297 m20 1323 297 m20 1323 308 m20 1323 308 m20 1323 320 m20 1323 320
 m20 1323 331 m20 1323 331 m20 1323 342 m20 1323 342 m20 1323 354 m20 1323 354
 m20 1323 365 m20 1323 365 m20 1323 376 m20 1323 376 m20 1323 388 m20 1323 388
 m20 1323 399 m20 1323 399 m20 1323 410 m20 1323 410 m20 1323 422 m20 1323 422
 m20 1323 433 m20 1323 433 m20 1323 444 m20 1323 444 m20 1323 456 m20 1323 456
 m20 1323 467 m20 1323 467 m20 1323 478 m20 1323 478 m20 1323 490 m20 1323 490
 m20 1323 501 m20 1323 501 m20 1323 512 m20 1323 512 m20 1323 524 m20 1323 524
 m20 1323 535 m20 1323 535 m20 1323 546 m20 1323 546 m20 1323 558 m20 1323 558
 m20 1323 569 m20 1323 569 m20 1323 580 m20 1323 580 m20 1323 592 m20 1323 592
 m20 1323 603 m20 1323 603 m20 1323 614 m20 1323 614 m20 1323 626 m20 1323 626
 m20 1323 637 m20 1323 637 m20 1323 648 m20 1323 648 m20 1323 660 m20 1323 660
 m20 1323 671 m20 1323 671 m20 1323 682 m20 1323 682 m20 1323 694 m20 1323 694
 m20 1323 705 m20 1323 705 m20 1323 716 m20 1323 716 m20 1323 728 m20 1323 728
 m20 1323 739 m20 1323 739 m20 1323 750 m20 1323 750 m20 1323 762 m20 1323 762
 m20 1323 773 m20 1323 773 m20 1323 784 m20 1323 784 m20 1323 796 m20 1323 796
 m20 1323 807 m20 1323 807 m20 1323 819 m20 1323 819 m20 1323 830 m20 1323 830
 m20 1323 841 m20 1323 841 m20 1323 853 m20 1323 853 m20 1323 864 m20 1323 864
 m20 1323 875 m20 1323 875 m20 1323 887 m20 1323 887 m20 1323 898 m20 1323 898
 m20 1323 909 m20 1323 909 m20 1323 921 m20 1323 921 m20 1323 932 m20 1323 932
 m20 1323 943 m20 1323 943 m20 1323 955 m20 1323 955 m20 1323 966 m20 1323 966
 m20 1323 977 m20 1323 977 m20 1323 989 m20 1323 989 m20 1323 1000 m20 1323
1000
 m20 1323 1011 m20 1323 1011 m20 1323 1023 m20 1323 1023 m20 1323 1034 m20 1323
 1034 m20 1323 1045 m20 1323 1045 m20 1323 1057 m20 1323 1057 m20 1323 1068 m20
 1323 1068 m20 1323 1079 m20 1323 1079 m20 1323 1091 m20 1323 1091 m20 1323
1102
 m20 1323 1102 m20 1323 1113 m20 1323 1113 m20 1323 1125 m20 1323 1125 m20 1323
 1136 m20 1323 1136 m20 1323 1147 m20 1323 1147 m20 1323 1159 m20 1323 1159 m20
 1323 1170 m20 1323 1170 m20 1323 1181 m20 1323 1181 m20 1323 1193 m20 1323
1193
 m20 1323 1204 m20 1323 1204 m20 1323 1215 m20 1323 1215 m20 1323 1227 m20 1323
 1227 m20 1323 1238 m20 1323 1238 m20 1323 1249 m20 1323 1249 m20 1323 1261 m20
 1323 1261 m20 1323 1272 m20 1323 1272 m20 1323 1283 m20 1323 1283 m20 1323
1295
 m20 1323 1295 m20 1323 1306 m20 1323 1306 m20 1323 1317 m20 1323 1317 m20 1323
 1329 m20 1323 1329 m20 1323 1340 m20 1323 1340 m20 1323 1351 m20 1323 1351 m20
 1323 1363 m20 1323 1363 m20 1323 1374 m20 1323 1374 m20 1323 1386 m20 1323
1386
 m20 1323 1397 m20 1323 1397 m20 1323 1408 m20 1323 1408 m20 1323 1420 m20 1323
 1420 m20 1323 1431 m20 1323 1431 m20 1323 1442 m20 1323 1442 m20 1323 1454 m20
 1323 1454 m20 1323 1465 m20 1323 1465 m20 1323 1476 m20 1323 1476 m20 1323
1488
 m20 1323 1488 m20 1323 1499 m20 1323 1499 m20 1323 1510 m20 1323 1510 m20 1323
 1522 m20 1323 1522 m20 1323 1533 m20 1323 1533 m20 1323 1544 m20 1323 1544 m20
 1323 1556 m20 1323 1556 m20 1323 1567 m20 1323 1567 m20 1323 1578 m20 1323
1578
 m20 1323 1590 m20 1323 1590 m20 1323 1601 m20 1323 1601 m20 1323 1612 m20 1323
 1612 m20 1323 1624 m20 1323 1624 m20 1323 1635 m20 1323 1635 m20 1323 1646 m20
 1323 1646 m20 1323 1658 m20 1323 1658 m20 1323 1669 m20 1323 1669 m20 1323
1680
 m20 1323 1680 m20 1323 1692 m20 1323 1692 m20 1323 1703 m20 1323 1703 m20 1323
 1714 m20 1323 1714 m20 1323 1726 m20 1323 1726 m20 1323 1737 m20 1323 1737 m20
 1323 1748 m20 1323 1748 m20 1323 1760 m20 1323 1760 m20 1323 1771 m20 1323
1771
 m20 1323 1782 m20 1323 1782 m20 1323 1794 m20 1323 1794 m20 1323 1805 m20 1323
 1805 m20 1323 1816 m20 1323 1816 m20 1323 1828 m20 1323 1828 m20 1323 1839 m20
 1323 1839 m20 1323 1850 m20 1323 1850 m20 1323 1862 m20 1323 1862 m20 1323
1873
 m20 1323 1873 m20 1323 1884 m20 1323 1884 m20 1323 1896 m20 1323 1896 m20 1323
 1907 m20 1323 1907 m20 1323 1918 m20 1323 1918 m20 1323 1930 m20 1323 1930 m20
 1323 1941 m20 1323 1941 m20 1323 1953 m20 1323 1953 m20 1323 1964 m20 1323
1964
 m20 1323 1975 m20 1323 1975 m20 1323 1987 m20 1323 1987 m20 1323 1998 m20 1323
 1998 m20 1323 2009 m20 1323 2009 m20 1323 2021 m20 1323 2021 m20 1194 252 m20
 1194 252 m20 1194 263 m20 1194 263 m20 1194 274 m20 1194 274 m20 1194 286 m20
 1194 286 m20 1194 297 m20 1194 297 m20 1194 308 m20 1194 308 m20 1194 320 m20
 1194 320 m20 1194 331 m20 1194 331 m20 1194 342 m20 1194 342 m20 1194 354 m20
 1194 354 m20 1194 365 m20 1194 365 m20 1194 376 m20 1194 376 m20 1194 388 m20
 1194 388 m20 1194 399 m20 1194 399 m20 1194 410 m20 1194 410 m20 1194 422 m20
 1194 422 m20 1194 433 m20 1194 433 m20 1194 444 m20 1194 444 m20 1194 456 m20
 1194 456 m20 1194 467 m20 1194 467 m20 1194 478 m20 1194 478 m20 1194 490 m20
 1194 490 m20 1194 501 m20 1194 501 m20 1194 512 m20 1194 512 m20 1194 524 m20
 1194 524 m20 1194 535 m20 1194 535 m20 1194 546 m20 1194 546 m20 1194 558 m20
 1194 558 m20 1194 569 m20 1194 569 m20 1194 580 m20 1194 580 m20 1194 592 m20
 1194 592 m20 1194 603 m20 1194 603 m20 1194 614 m20 1194 614 m20 1194 626 m20
 1194 626 m20 1194 637 m20 1194 637 m20 1194 648 m20 1194 648 m20 1194 660 m20
 1194 660 m20 1194 671 m20 1194 671 m20 1194 682 m20 1194 682 m20 1194 694 m20
 1194 694 m20 1194 705 m20 1194 705 m20 1194 716 m20 1194 716 m20 1194 728 m20
 1194 728 m20 1194 739 m20 1194 739 m20 1194 750 m20 1194 750 m20 1194 762 m20
 1194 762 m20 1194 773 m20 1194 773 m20 1194 784 m20 1194 784 m20 1194 796 m20
 1194 796 m20 1194 807 m20 1194 807 m20 1194 819 m20 1194 819 m20 1194 830 m20
 1194 830 m20 1194 841 m20 1194 841 m20 1194 853 m20 1194 853 m20 1194 864 m20
 1194 864 m20 1194 875 m20 1194 875 m20 1194 887 m20 1194 887 m20 1194 898 m20
 1194 898 m20 1194 909 m20 1194 909 m20 1194 921 m20 1194 921 m20 1194 932 m20
 1194 932 m20 1194 943 m20 1194 943 m20 1194 955 m20 1194 955 m20 1194 966 m20
 1194 966 m20 1194 977 m20 1194 977 m20 1194 989 m20 1194 989 m20 1194 1000 m20
 1194 1000 m20 1194 1011 m20 1194 1011 m20 1194 1023 m20 1194 1023 m20 1194
1034
 m20 1194 1034 m20 1194 1045 m20 1194 1045 m20 1194 1057 m20 1194 1057 m20 1194
 1068 m20 1194 1068 m20 1194 1079 m20 1194 1079 m20 1194 1091 m20 1194 1091 m20
 1194 1102 m20 1194 1102 m20 1194 1113 m20 1194 1113 m20 1194 1125 m20 1194
1125
 m20 1194 1136 m20 1194 1136 m20 1194 1147 m20 1194 1147 m20 1194 1159 m20 1194
 1159 m20 1194 1170 m20 1194 1170 m20 1194 1181 m20 1194 1181 m20 1194 1193 m20
 1194 1193 m20 1194 1204 m20 1194 1204 m20 1194 1215 m20 1194 1215 m20 1194
1227
 m20 1194 1227 m20 1194 1238 m20 1194 1238 m20 1194 1249 m20 1194 1249 m20 1194
 1261 m20 1194 1261 m20 1194 1272 m20 1194 1272 m20 1194 1283 m20 1194 1283 m20
 1194 1295 m20 1194 1295 m20 1194 1306 m20 1194 1306 m20 1194 1317 m20 1194
1317
 m20 1194 1329 m20 1194 1329 m20 1194 1340 m20 1194 1340 m20 1194 1351 m20 1194
 1351 m20 1194 1363 m20 1194 1363 m20 1194 1374 m20 1194 1374 m20 1194 1386 m20
 1194 1386 m20 1194 1397 m20 1194 1397 m20 1194 1408 m20 1194 1408 m20 1194
1420
 m20 1194 1420 m20 1194 1431 m20 1194 1431 m20 1194 1442 m20 1194 1442 m20 1194
 1454 m20 1194 1454 m20 1194 1465 m20 1194 1465 m20 1194 1476 m20 1194 1476 m20
 1194 1488 m20 1194 1488 m20 1194 1499 m20 1194 1499 m20 1194 1510 m20 1194
1510
 m20 1194 1522 m20 1194 1522 m20 1194 1533 m20 1194 1533 m20 1194 1544 m20 1194
 1544 m20 1194 1556 m20 1194 1556 m20 1194 1567 m20 1194 1567 m20 1194 1578 m20
 1194 1578 m20 1194 1590 m20 1194 1590 m20 1194 1601 m20 1194 1601 m20 1194
1612
 m20 1194 1612 m20 1194 1624 m20 1194 1624 m20 1194 1635 m20 1194 1635 m20 1194
 1646 m20 1194 1646 m20 1194 1658 m20 1194 1658 m20 1194 1669 m20 1194 1669 m20
 1194 1680 m20 1194 1680 m20 1194 1692 m20 1194 1692 m20 1194 1703 m20 1194
1703
 m20 1194 1714 m20 1194 1714 m20 1194 1726 m20 1194 1726 m20 1194 1737 m20 1194
 1737 m20 1194 1748 m20 1194 1748 m20 1194 1760 m20 1194 1760 m20 1194 1771 m20
 1194 1771 m20 1194 1782 m20 1194 1782 m20 1194 1794 m20 1194 1794 m20 1194
1805
 m20 1194 1805 m20 1194 1816 m20 1194 1816 m20 1194 1828 m20 1194 1828 m20 1194
 1839 m20 1194 1839 m20 1194 1850 m20 1194 1850 m20 1194 1862 m20 1194 1862 m20
 1194 1873 m20 1194 1873 m20 1194 1884 m20 1194 1884 m20 1194 1896 m20 1194
1896
 m20 1194 1907 m20 1194 1907 m20 1194 1918 m20 1194 1918 m20 1194 1930 m20 1194
 1930 m20 1194 1941 m20 1194 1941 m20 1194 1953 m20 1194 1953 m20 1194 1964 m20
 1194 1964 m20 1194 1975 m20 1194 1975 m20 1194 1987 m20 1194 1987 m20 1194
1998
 m20 1194 1998 m20 1194 2009 m20 1194 2009 m20 1194 2021 m20 1194 2021 m20 1182
 436 m 1378 436 l s 723 563 m 2041 563 l s 723 690 m 1861 690 l s 1301 817 m
 1603 817 l s 723 944 m 779 944 l s 1169 1705 m 1536 1705 l s 1221 1197 m 1651
 1197 l s 723 1324 m 1006 1324 l s 1007 1451 m 1337 1451 l s 723 1578 m 1712
 1578 l s 975 1071 m 1565 1071 l s 969 1832 m 1468 1832 l s 1630 1959 m 1912
 1959 l s 1 lw 117 493 m 117 436 l s 117 493 m 149 493 l s 175 450 m 156 422 l
s
 156 450 m 175 450 l s 156 422 m 175 422 l s 142 601 m 115 601 l 110 598 l 104
 593 l 102 585 l 102 577 l 104 568 l 107 566 l 112 563 l 118 563 l 123 566 l
129
 571 l 131 579 l 131 587 l 129 595 l 126 598 l 121 601 l s 153 577 m 153 549 l
s
 153 562 m 157 566 l 160 568 l 164 568 l 166 566 l 168 562 l 168 549 l s 193
568
 m 193 549 l s 193 564 m 191 566 l 188 568 l 184 568 l 181 566 l 179 564 l 177
 560 l 177 557 l 179 553 l 181 550 l 184 549 l 188 549 l 191 550 l 193 553 l s
 219 577 m 219 549 l s 219 564 m 216 566 l 214 568 l 210 568 l 207 566 l 204
564
 l 203 560 l 203 557 l 204 553 l 207 550 l 210 549 l 214 549 l 216 550 l 219
553
 l s 117 747 m 117 690 l s 117 747 m 141 747 l 149 744 l 152 741 l 154 736 l
154
 730 l 152 725 l 149 722 l 141 720 l 117 720 l s 135 720 m 154 690 l s 168 704
m
 168 676 l s 130 873 m 108 817 l s 130 873 m 152 817 l s 117 836 m 144 836 l s
 160 831 m 160 803 l s 160 831 m 177 831 l s 160 817 m 171 817 l s 184 831 m
184
 803 l s 184 831 m 196 831 l 200 830 l 202 828 l 203 826 l 203 823 l 202 820 l
 200 819 l 196 817 l s 184 817 m 196 817 l 200 816 l 202 815 l 203 812 l 203
808
 l 202 805 l 200 804 l 196 803 l 184 803 l s 156 888 m 156 859 l s 117 1000 m
 117 944 l s 117 1000 m 141 1000 l 149 998 l 152 995 l 154 990 l 154 984 l 152
 979 l 149 976 l 141 973 l 117 973 l s 135 973 m 154 944 l s 168 958 m 168 930
l
 s 168 944 m 171 947 l 173 948 l 177 948 l 180 947 l 183 944 l 184 940 l 184
938
 l 183 934 l 180 931 l 177 930 l 173 930 l 171 931 l 168 934 l s 36 1750 m 36
 1705 l s 36 1750 m 53 1705 l s 70 1750 m 53 1705 l s 70 1750 m 70 1705 l s 81
 1716 m 86 1694 l s 92 1716 m 86 1694 l s 92 1716 m 97 1694 l s 103 1716 m 97
 1694 l s 148 1759 m 109 1690 l s 161 1750 m 161 1705 l s 161 1750 m 178 1705 l
 s 195 1750 m 178 1705 l s 195 1750 m 195 1705 l s 222 1716 m 207 1694 l s 207
 1716 m 222 1716 l s 207 1694 m 222 1694 l s 130 1254 m 108 1197 l s 130 1254 m
 152 1197 l s 117 1216 m 144 1216 l s 169 1202 m 165 1183 l s 157 1198 m 160
 1201 l 164 1202 l 179 1202 l s 130 1381 m 108 1324 l s 130 1381 m 152 1324 l s
 117 1343 m 144 1343 l s 169 1329 m 165 1310 l s 157 1325 m 160 1328 l 164 1329
 l 179 1329 l s 158 1378 m 175 1378 l 175 1380 l 173 1383 l 172 1384 l 169 1386
 l 165 1386 l 162 1384 l 160 1382 l 158 1378 l 158 1375 l 160 1371 l 162 1368 l
 165 1367 l 169 1367 l 172 1368 l 175 1371 l s 130 1508 m 108 1451 l s 130 1508
 m 152 1451 l s 117 1470 m 144 1470 l s 160 1465 m 160 1437 l s 160 1465 m 177
 1465 l s 160 1452 m 171 1452 l s 184 1465 m 184 1437 l s 184 1465 m 196 1465 l
 200 1464 l 202 1463 l 203 1460 l 203 1457 l 202 1455 l 200 1453 l 196 1452 l s
 184 1452 m 196 1452 l 200 1451 l 202 1449 l 203 1446 l 203 1442 l 202 1440 l
 200 1438 l 196 1437 l 184 1437 l s 156 1522 m 156 1494 l s 156 1509 m 158 1511
 l 161 1513 l 165 1513 l 168 1511 l 171 1509 l 172 1505 l 172 1502 l 171 1498 l
 168 1495 l 165 1494 l 161 1494 l 158 1495 l 156 1498 l s 181 1522 m 181 1494 l
 s 181 1509 m 184 1511 l 187 1513 l 191 1513 l 193 1511 l 196 1509 l 198 1505 l
 198 1502 l 196 1498 l 193 1495 l 191 1494 l 187 1494 l 184 1495 l 181 1498 l s
 130 1635 m 108 1578 l s 130 1635 m 152 1578 l s 117 1597 m 144 1597 l s 160
 1592 m 160 1564 l s 160 1592 m 177 1592 l s 160 1579 m 171 1579 l s 184 1592 m
 184 1564 l s 184 1592 m 196 1592 l 200 1591 l 202 1590 l 203 1587 l 203 1584 l
 202 1581 l 200 1580 l 196 1579 l s 184 1579 m 196 1579 l 200 1577 l 202 1576 l
 203 1573 l 203 1569 l 202 1567 l 200 1565 l 196 1564 l 184 1564 l s 171 1635 m
 168 1638 l 165 1640 l 161 1640 l 158 1638 l 156 1635 l 154 1631 l 154 1629 l
 156 1625 l 158 1622 l 161 1621 l 165 1621 l 168 1622 l 171 1625 l s 195 1635 m
 192 1638 l 189 1640 l 185 1640 l 183 1638 l 180 1635 l 179 1631 l 179 1629 l
 180 1625 l 183 1622 l 185 1621 l 189 1621 l 192 1622 l 195 1625 l s 130 1127 m
 125 1125 l 119 1119 l 117 1114 l 114 1106 l 114 1092 l 117 1084 l 119 1079 l
 125 1073 l 130 1071 l 141 1071 l 146 1073 l 152 1079 l 154 1084 l 157 1092 l
 157 1106 l 154 1114 l 152 1119 l 146 1125 l 141 1127 l 130 1127 l cl s 138
1081
 m 154 1065 l s 171 1085 m 171 1056 l s 171 1085 m 188 1085 l s 171 1071 m 181
 1071 l s 195 1085 m 195 1056 l s 195 1085 m 207 1085 l 211 1083 l 212 1082 l
 214 1079 l 214 1077 l 212 1074 l 211 1073 l 207 1071 l s 195 1071 m 207 1071 l
 211 1070 l 212 1069 l 214 1066 l 214 1062 l 212 1059 l 211 1058 l 207 1056 l
 195 1056 l s 114 1870 m 122 1870 l 119 1853 l 117 1840 l 114 1832 l s 149 1870
 m 146 1862 l 144 1856 l 138 1848 l 130 1840 l 122 1835 l 114 1832 l s 165 1889
 m 165 1832 l s 165 1889 m 203 1832 l s 203 1889 m 203 1832 l s 130 2015 m 108
 1959 l s 130 2015 m 152 1959 l s 117 1978 m 144 1978 l s 160 1973 m 160 1945 l
 s 160 1945 m 176 1945 l s 183 1973 m 183 1945 l s 183 1973 m 195 1973 l 199
 1972 l 200 1970 l 202 1968 l 202 1965 l 200 1962 l 199 1961 l 195 1959 l 183
 1959 l s 192 1959 m 202 1945 l s 1973 136 m 1973 104 l s 1973 136 m 1985 104 l
 s 1997 136 m 1985 104 l s 1997 136 m 1997 104 l s 2007 112 m 2007 99 l 2008 97
 l 2009 96 l 2011 96 l s 2005 107 m 2010 107 l s 2019 107 m 2017 106 l 2015 105
 l 2015 102 l 2015 101 l 2015 99 l 2017 97 l 2019 96 l 2021 96 l 2022 97 l 2024
 99 l 2025 101 l 2025 102 l 2024 105 l 2022 106 l 2021 107 l 2019 107 l cl s
 2030 107 m 2030 91 l s 2030 105 m 2031 106 l 2033 107 l 2035 107 l 2037 106 l
 2038 105 l 2039 102 l 2039 101 l 2038 99 l 2037 97 l 2035 96 l 2033 96 l 2031
 97 l 2030 99 l s 233 462 m 233 464 l 235 467 l 237 469 l 240 470 l 246 470 l
 249 469 l 251 467 l 253 464 l 253 460 l 251 457 l 248 452 l 232 436 l 254 436
l
 s 267 439 m 266 438 l 267 436 l 269 438 l 267 439 l cl s 296 470 m 280 447 l
 305 447 l s 296 470 m 296 436 l s 334 459 m 332 454 l 329 451 l 324 449 l 322
 449 l 318 451 l 314 454 l 313 459 l 313 460 l 314 465 l 318 469 l 322 470 l
324
 470 l 329 469 l 332 465 l 334 459 l 334 451 l 332 443 l 329 438 l 324 436 l
321
 436 l 316 438 l 314 441 l s 368 470 m 352 436 l s 345 470 m 368 470 l s 397
470
 m 397 436 l s 382 455 m 413 455 l s 382 436 m 413 436 l s 453 470 m 448 469 l
 445 464 l 443 456 l 443 451 l 445 443 l 448 438 l 453 436 l 456 436 l 461 438
l
 464 443 l 466 451 l 466 456 l 464 464 l 461 469 l 456 470 l 453 470 l cl s 479
 439 m 477 438 l 479 436 l 480 438 l 479 439 l cl s 501 470 m 497 469 l 493 464
 l 492 456 l 492 451 l 493 443 l 497 438 l 501 436 l 505 436 l 510 438 l 513
443
 l 514 451 l 514 456 l 513 464 l 510 469 l 505 470 l 501 470 l cl s 534 470 m
 529 469 l 526 464 l 524 456 l 524 451 l 526 443 l 529 438 l 534 436 l 537 436
l
 542 438 l 545 443 l 547 451 l 547 456 l 545 464 l 542 469 l 537 470 l 534 470
l
 cl s 573 470 m 557 447 l 581 447 l s 573 470 m 573 436 l s 629 462 m 628 465 l
 625 469 l 621 470 l 615 470 l 612 469 l 608 465 l 607 462 l 605 457 l 605 449
l
 607 444 l 608 441 l 612 438 l 615 436 l 621 436 l 625 438 l 628 441 l 629 444
l
 629 449 l s 621 449 m 629 449 l s 639 449 m 659 449 l 659 452 l 657 456 l 655
 457 l 652 459 l 647 459 l 644 457 l 641 454 l 639 449 l 639 446 l 641 441 l
644
 438 l 647 436 l 652 436 l 655 438 l 659 441 l s 665 470 m 678 436 l s 691 470
m
 678 436 l s 308 597 m 292 574 l 317 574 l s 308 597 m 308 563 l s 329 591 m
333
 592 l 338 597 l 338 563 l s 360 566 m 359 565 l 360 563 l 362 565 l 360 566 l
 cl s 393 597 m 376 597 l 375 582 l 376 584 l 381 586 l 386 586 l 391 584 l 394
 581 l 396 576 l 396 573 l 394 568 l 391 565 l 386 563 l 381 563 l 376 565 l
375
 566 l 373 570 l s 410 591 m 414 592 l 419 597 l 419 563 l s 474 597 m 474 563
l
 s 459 582 m 490 582 l s 459 563 m 490 563 l s 530 597 m 525 595 l 522 591 l
520
 582 l 520 578 l 522 570 l 525 565 l 530 563 l 533 563 l 538 565 l 541 570 l
543
 578 l 543 582 l 541 591 l 538 595 l 533 597 l 530 597 l cl s 556 566 m 554 565
 l 556 563 l 557 565 l 556 566 l cl s 573 591 m 577 592 l 581 597 l 581 563 l s
 603 589 m 603 591 l 604 594 l 606 595 l 609 597 l 615 597 l 619 595 l 620 594
l
 622 591 l 622 587 l 620 584 l 617 579 l 601 563 l 624 563 l s 651 586 m 651
563
 l s 651 579 m 656 584 l 659 586 l 664 586 l 667 584 l 669 579 l 669 563 l s
682
 597 m 682 563 l s 682 581 m 685 584 l 688 586 l 693 586 l 696 584 l 700 581 l
 701 576 l 701 573 l 700 568 l 696 565 l 693 563 l 688 563 l 685 565 l 682 568
l
 s 294 716 m 294 717 l 295 721 l 297 722 l 300 724 l 307 724 l 310 722 l 312
721
 l 313 717 l 313 714 l 312 711 l 308 706 l 292 690 l 315 690 l s 334 724 m 329
 722 l 326 717 l 325 709 l 325 704 l 326 696 l 329 692 l 334 690 l 338 690 l
342
 692 l 346 696 l 347 704 l 347 709 l 346 717 l 342 722 l 338 724 l 334 724 l cl
 s 360 693 m 359 692 l 360 690 l 362 692 l 360 693 l cl s 396 724 m 380 690 l s
 373 724 m 396 724 l s 427 713 m 425 708 l 422 704 l 417 703 l 415 703 l 410
704
 l 407 708 l 406 713 l 406 714 l 407 719 l 410 722 l 415 724 l 417 724 l 422
722
 l 425 719 l 427 713 l 427 704 l 425 696 l 422 692 l 417 690 l 414 690 l 409
692
 l 407 695 l s 474 724 m 474 690 l s 459 708 m 490 708 l s 459 690 m 490 690 l
s
 530 724 m 525 722 l 522 717 l 520 709 l 520 704 l 522 696 l 525 692 l 530 690
l
 533 690 l 538 692 l 541 696 l 543 704 l 543 709 l 541 717 l 538 722 l 533 724
l
 530 724 l cl s 556 693 m 554 692 l 556 690 l 557 692 l 556 693 l cl s 578 724
m
 573 722 l 570 717 l 568 709 l 568 704 l 570 696 l 573 692 l 578 690 l 581 690
l
 586 692 l 590 696 l 591 704 l 591 709 l 590 717 l 586 722 l 581 724 l 578 724
l
 cl s 617 724 m 601 701 l 625 701 l s 617 724 m 617 690 l s 290 851 m 285 849 l
 282 844 l 280 836 l 280 831 l 282 823 l 285 818 l 290 817 l 293 817 l 298 818
l
 301 823 l 303 831 l 303 836 l 301 844 l 298 849 l 293 851 l 290 851 l cl s 316
 820 m 314 818 l 316 817 l 317 818 l 316 820 l cl s 338 851 m 334 849 l 330 844
 l 329 836 l 329 831 l 330 823 l 334 818 l 338 817 l 342 817 l 347 818 l 350
823
 l 351 831 l 351 836 l 350 844 l 347 849 l 342 851 l 338 851 l cl s 366 844 m
 369 846 l 374 851 l 374 817 l s 416 851 m 400 817 l s 393 851 m 416 851 l s
436
 851 m 431 849 l 428 844 l 426 836 l 426 831 l 428 823 l 431 818 l 436 817 l
439
 817 l 444 818 l 447 823 l 449 831 l 449 836 l 447 844 l 444 849 l 439 851 l
436
 851 l cl s 494 851 m 494 817 l s 479 835 m 510 835 l s 479 817 m 510 817 l s
 550 851 m 545 849 l 542 844 l 540 836 l 540 831 l 542 823 l 545 818 l 550 817
l
 553 817 l 558 818 l 561 823 l 563 831 l 563 836 l 561 844 l 558 849 l 553 851
l
 550 851 l cl s 576 820 m 574 818 l 576 817 l 577 818 l 576 820 l cl s 599 851
m
 594 849 l 590 844 l 589 836 l 589 831 l 590 823 l 594 818 l 599 817 l 602 817
l
 607 818 l 610 823 l 611 831 l 611 836 l 610 844 l 607 849 l 602 851 l 599 851
l
 cl s 631 851 m 626 849 l 623 844 l 621 836 l 621 831 l 623 823 l 626 818 l 631
 817 l 634 817 l 639 818 l 642 823 l 644 831 l 644 836 l 642 844 l 639 849 l
634
 851 l 631 851 l cl s 658 844 m 662 846 l 667 851 l 667 817 l s 707 846 m 705
 849 l 701 851 l 697 851 l 692 849 l 689 844 l 688 836 l 688 828 l 689 822 l
692
 818 l 697 817 l 699 817 l 704 818 l 707 822 l 709 827 l 709 828 l 707 833 l
704
 836 l 699 838 l 697 838 l 692 836 l 689 833 l 688 828 l s 290 978 m 285 976 l
 282 971 l 280 963 l 280 958 l 282 950 l 285 945 l 290 944 l 293 944 l 298 945
l
 301 950 l 303 958 l 303 963 l 301 971 l 298 976 l 293 978 l 290 978 l cl s 316
 947 m 314 945 l 316 944 l 317 945 l 316 947 l cl s 330 970 m 330 971 l 332 974
 l 334 976 l 337 978 l 343 978 l 347 976 l 348 974 l 350 971 l 350 968 l 348
965
 l 345 960 l 329 944 l 351 944 l s 363 970 m 363 971 l 364 974 l 366 976 l 369
 978 l 376 978 l 379 976 l 381 974 l 382 971 l 382 968 l 381 965 l 377 960 l
361
 944 l 384 944 l s 398 971 m 402 973 l 406 978 l 406 944 l s 436 978 m 431 976
l
 428 971 l 426 963 l 426 958 l 428 950 l 431 945 l 436 944 l 439 944 l 444 945
l
 447 950 l 449 958 l 449 963 l 447 971 l 444 976 l 439 978 l 436 978 l cl s 494
 978 m 494 944 l s 479 962 m 510 962 l s 479 944 m 510 944 l s 550 978 m 545
976
 l 542 971 l 540 963 l 540 958 l 542 950 l 545 945 l 550 944 l 553 944 l 558
945
 l 561 950 l 563 958 l 563 963 l 561 971 l 558 976 l 553 978 l 550 978 l cl s
 576 947 m 574 945 l 576 944 l 577 945 l 576 947 l cl s 599 978 m 594 976 l 590
 971 l 589 963 l 589 958 l 590 950 l 594 945 l 599 944 l 602 944 l 607 945 l
610
 950 l 611 958 l 611 963 l 610 971 l 607 976 l 602 978 l 599 978 l cl s 631 978
 m 626 976 l 623 971 l 621 963 l 621 958 l 623 950 l 626 945 l 631 944 l 634
944
 l 639 945 l 642 950 l 644 958 l 644 963 l 642 971 l 639 976 l 634 978 l 631
978
 l cl s 658 971 m 662 973 l 667 978 l 667 944 l s 707 966 m 705 961 l 702 958 l
 697 957 l 696 957 l 691 958 l 688 961 l 686 966 l 686 968 l 688 973 l 691 976
l
 696 978 l 697 978 l 702 976 l 705 973 l 707 966 l 707 958 l 705 950 l 702 945
l
 697 944 l 694 944 l 689 945 l 688 949 l s 290 1739 m 285 1737 l 282 1733 l 280
 1724 l 280 1720 l 282 1711 l 285 1707 l 290 1705 l 293 1705 l 298 1707 l 301
 1711 l 303 1720 l 303 1724 l 301 1733 l 298 1737 l 293 1739 l 290 1739 l cl s
 316 1708 m 314 1707 l 316 1705 l 317 1707 l 316 1708 l cl s 337 1739 m 332
1737
 l 330 1734 l 330 1731 l 332 1728 l 335 1726 l 342 1724 l 347 1723 l 350 1720 l
 351 1716 l 351 1711 l 350 1708 l 348 1707 l 343 1705 l 337 1705 l 332 1707 l
 330 1708 l 329 1711 l 329 1716 l 330 1720 l 334 1723 l 338 1724 l 345 1726 l
 348 1728 l 350 1731 l 350 1734 l 348 1737 l 343 1739 l 337 1739 l cl s 369
1739
 m 364 1737 l 363 1734 l 363 1731 l 364 1728 l 368 1726 l 374 1724 l 379 1723 l
 382 1720 l 384 1716 l 384 1711 l 382 1708 l 381 1707 l 376 1705 l 369 1705 l
 364 1707 l 363 1708 l 361 1711 l 361 1716 l 363 1720 l 366 1723 l 371 1724 l
 377 1726 l 381 1728 l 382 1731 l 382 1734 l 381 1737 l 376 1739 l 369 1739 l
cl
 s 398 1733 m 402 1734 l 406 1739 l 406 1705 l s 442 1739 m 426 1716 l 450 1716
 l s 442 1739 m 442 1705 l s 494 1739 m 494 1705 l s 479 1724 m 510 1724 l s
479
 1705 m 510 1705 l s 550 1739 m 545 1737 l 542 1733 l 540 1724 l 540 1720 l 542
 1711 l 545 1707 l 550 1705 l 553 1705 l 558 1707 l 561 1711 l 563 1720 l 563
 1724 l 561 1733 l 558 1737 l 553 1739 l 550 1739 l cl s 576 1708 m 574 1707 l
 576 1705 l 577 1707 l 576 1708 l cl s 599 1739 m 594 1737 l 590 1733 l 589
1724
 l 589 1720 l 590 1711 l 594 1707 l 599 1705 l 602 1705 l 607 1707 l 610 1711 l
 611 1720 l 611 1724 l 610 1733 l 607 1737 l 602 1739 l 599 1739 l cl s 631
1739
 m 626 1737 l 623 1733 l 621 1724 l 621 1720 l 623 1711 l 626 1707 l 631 1705 l
 634 1705 l 639 1707 l 642 1711 l 644 1720 l 644 1724 l 642 1733 l 639 1737 l
 634 1739 l 631 1739 l cl s 655 1731 m 655 1733 l 657 1736 l 658 1737 l 662
1739
 l 668 1739 l 671 1737 l 673 1736 l 675 1733 l 675 1729 l 673 1726 l 670 1721 l
 654 1705 l 676 1705 l s 691 1733 m 694 1734 l 699 1739 l 699 1705 l s 302 1231
 m 297 1230 l 294 1225 l 292 1217 l 292 1212 l 294 1204 l 297 1199 l 302 1197 l
 305 1197 l 310 1199 l 313 1204 l 315 1212 l 315 1217 l 313 1225 l 310 1230 l
 305 1231 l 302 1231 l cl s 328 1201 m 326 1199 l 328 1197 l 329 1199 l 328
1201
 l cl s 346 1225 m 349 1227 l 354 1231 l 354 1197 l s 393 1231 m 376 1231 l 375
 1217 l 376 1218 l 381 1220 l 386 1220 l 391 1218 l 394 1215 l 396 1210 l 396
 1207 l 394 1202 l 391 1199 l 386 1197 l 381 1197 l 376 1199 l 375 1201 l 373
 1204 l s 415 1231 m 410 1230 l 407 1225 l 406 1217 l 406 1212 l 407 1204 l 410
 1199 l 415 1197 l 419 1197 l 423 1199 l 427 1204 l 428 1212 l 428 1217 l 427
 1225 l 423 1230 l 419 1231 l 415 1231 l cl s 474 1231 m 474 1197 l s 459 1216
m
 490 1216 l s 459 1197 m 490 1197 l s 530 1231 m 525 1230 l 522 1225 l 520 1217
 l 520 1212 l 522 1204 l 525 1199 l 530 1197 l 533 1197 l 538 1199 l 541 1204 l
 543 1212 l 543 1217 l 541 1225 l 538 1230 l 533 1231 l 530 1231 l cl s 556
1201
 m 554 1199 l 556 1197 l 557 1199 l 556 1201 l cl s 578 1231 m 573 1230 l 570
 1225 l 568 1217 l 568 1212 l 570 1204 l 573 1199 l 578 1197 l 581 1197 l 586
 1199 l 590 1204 l 591 1212 l 591 1217 l 590 1225 l 586 1230 l 581 1231 l 578
 1231 l cl s 606 1225 m 609 1227 l 614 1231 l 614 1197 l s 643 1231 m 638 1230
l
 635 1225 l 633 1217 l 633 1212 l 635 1204 l 638 1199 l 643 1197 l 646 1197 l
 651 1199 l 654 1204 l 656 1212 l 656 1217 l 654 1225 l 651 1230 l 646 1231 l
 643 1231 l cl s 302 1358 m 297 1357 l 294 1352 l 292 1344 l 292 1339 l 294
1331
 l 297 1326 l 302 1324 l 305 1324 l 310 1326 l 313 1331 l 315 1339 l 315 1344 l
 313 1352 l 310 1357 l 305 1358 l 302 1358 l cl s 328 1328 m 326 1326 l 328
1324
 l 329 1326 l 328 1328 l cl s 346 1352 m 349 1353 l 354 1358 l 354 1324 l s 375
 1350 m 375 1352 l 376 1355 l 378 1357 l 381 1358 l 388 1358 l 391 1357 l 393
 1355 l 394 1352 l 394 1349 l 393 1345 l 389 1341 l 373 1324 l 396 1324 l s 415
 1358 m 410 1357 l 407 1352 l 406 1344 l 406 1339 l 407 1331 l 410 1326 l 415
 1324 l 419 1324 l 423 1326 l 427 1331 l 428 1339 l 428 1344 l 427 1352 l 423
 1357 l 419 1358 l 415 1358 l cl s 474 1358 m 474 1324 l s 459 1343 m 490 1343
l
 s 459 1324 m 490 1324 l s 530 1358 m 525 1357 l 522 1352 l 520 1344 l 520 1339
 l 522 1331 l 525 1326 l 530 1324 l 533 1324 l 538 1326 l 541 1331 l 543 1339 l
 543 1344 l 541 1352 l 538 1357 l 533 1358 l 530 1358 l cl s 556 1328 m 554
1326
 l 556 1324 l 557 1326 l 556 1328 l cl s 578 1358 m 573 1357 l 570 1352 l 568
 1344 l 568 1339 l 570 1331 l 573 1326 l 578 1324 l 581 1324 l 586 1326 l 590
 1331 l 591 1339 l 591 1344 l 590 1352 l 586 1357 l 581 1358 l 578 1358 l cl s
 606 1352 m 609 1353 l 614 1358 l 614 1324 l s 635 1350 m 635 1352 l 637 1355 l
 638 1357 l 641 1358 l 648 1358 l 651 1357 l 653 1355 l 654 1352 l 654 1349 l
 653 1345 l 649 1341 l 633 1324 l 656 1324 l s 302 1485 m 297 1484 l 294 1479 l
 292 1471 l 292 1466 l 294 1458 l 297 1453 l 302 1451 l 305 1451 l 310 1453 l
 313 1458 l 315 1466 l 315 1471 l 313 1479 l 310 1484 l 305 1485 l 302 1485 l
cl
 s 328 1454 m 326 1453 l 328 1451 l 329 1453 l 328 1454 l cl s 351 1485 m 346
 1484 l 342 1479 l 341 1471 l 341 1466 l 342 1458 l 346 1453 l 351 1451 l 354
 1451 l 359 1453 l 362 1458 l 363 1466 l 363 1471 l 362 1479 l 359 1484 l 354
 1485 l 351 1485 l cl s 394 1474 m 393 1469 l 389 1466 l 385 1464 l 383 1464 l
 378 1466 l 375 1469 l 373 1474 l 373 1476 l 375 1480 l 378 1484 l 383 1485 l
 385 1485 l 389 1484 l 393 1480 l 394 1474 l 394 1466 l 393 1458 l 389 1453 l
 385 1451 l 381 1451 l 376 1453 l 375 1456 l s 428 1485 m 412 1451 l s 406 1485
 m 428 1485 l s 474 1485 m 474 1451 l s 459 1470 m 490 1470 l s 459 1451 m 490
 1451 l s 530 1485 m 525 1484 l 522 1479 l 520 1471 l 520 1466 l 522 1458 l 525
 1453 l 530 1451 l 533 1451 l 538 1453 l 541 1458 l 543 1466 l 543 1471 l 541
 1479 l 538 1484 l 533 1485 l 530 1485 l cl s 556 1454 m 554 1453 l 556 1451 l
 557 1453 l 556 1454 l cl s 578 1485 m 573 1484 l 570 1479 l 568 1471 l 568
1466
 l 570 1458 l 573 1453 l 578 1451 l 581 1451 l 586 1453 l 590 1458 l 591 1466 l
 591 1471 l 590 1479 l 586 1484 l 581 1485 l 578 1485 l cl s 611 1485 m 606
1484
 l 603 1479 l 601 1471 l 601 1466 l 603 1458 l 606 1453 l 611 1451 l 614 1451 l
 619 1453 l 622 1458 l 624 1466 l 624 1471 l 622 1479 l 619 1484 l 614 1485 l
 611 1485 l cl s 649 1485 m 633 1463 l 658 1463 l s 649 1485 m 649 1451 l s 685
 1485 m 669 1485 l 667 1471 l 669 1472 l 674 1474 l 679 1474 l 684 1472 l 687
 1469 l 688 1464 l 688 1461 l 687 1456 l 684 1453 l 679 1451 l 674 1451 l 669
 1453 l 667 1454 l 666 1458 l s 302 1612 m 297 1610 l 294 1606 l 292 1598 l 292
 1593 l 294 1585 l 297 1580 l 302 1578 l 305 1578 l 310 1580 l 313 1585 l 315
 1593 l 315 1598 l 313 1606 l 310 1610 l 305 1612 l 302 1612 l cl s 328 1581 m
 326 1580 l 328 1578 l 329 1580 l 328 1581 l cl s 351 1612 m 346 1610 l 342
1606
 l 341 1598 l 341 1593 l 342 1585 l 346 1580 l 351 1578 l 354 1578 l 359 1580 l
 362 1585 l 363 1593 l 363 1598 l 362 1606 l 359 1610 l 354 1612 l 351 1612 l
cl
 s 396 1612 m 380 1578 l s 373 1612 m 396 1612 l s 407 1604 m 407 1606 l 409
 1609 l 410 1610 l 414 1612 l 420 1612 l 423 1610 l 425 1609 l 427 1606 l 427
 1602 l 425 1599 l 422 1594 l 406 1578 l 428 1578 l s 474 1612 m 474 1578 l s
 459 1597 m 490 1597 l s 459 1578 m 490 1578 l s 530 1612 m 525 1610 l 522 1606
 l 520 1598 l 520 1593 l 522 1585 l 525 1580 l 530 1578 l 533 1578 l 538 1580 l
 541 1585 l 543 1593 l 543 1598 l 541 1606 l 538 1610 l 533 1612 l 530 1612 l
cl
 s 556 1581 m 554 1580 l 556 1578 l 557 1580 l 556 1581 l cl s 578 1612 m 573
 1610 l 570 1606 l 568 1598 l 568 1593 l 570 1585 l 573 1580 l 578 1578 l 581
 1578 l 586 1580 l 590 1585 l 591 1593 l 591 1598 l 590 1606 l 586 1610 l 581
 1612 l 578 1612 l cl s 606 1606 m 609 1607 l 614 1612 l 614 1578 l s 638 1606
m
 641 1607 l 646 1612 l 646 1578 l s 290 1105 m 285 1103 l 282 1098 l 280 1090 l
 280 1085 l 282 1077 l 285 1072 l 290 1071 l 293 1071 l 298 1072 l 301 1077 l
 303 1085 l 303 1090 l 301 1098 l 298 1103 l 293 1105 l 290 1105 l cl s 316
1074
 m 314 1072 l 316 1071 l 317 1072 l 316 1074 l cl s 330 1096 m 330 1098 l 332
 1101 l 334 1103 l 337 1105 l 343 1105 l 347 1103 l 348 1101 l 350 1098 l 350
 1095 l 348 1092 l 345 1087 l 329 1071 l 351 1071 l s 364 1105 m 382 1105 l 372
 1092 l 377 1092 l 381 1090 l 382 1088 l 384 1084 l 384 1080 l 382 1075 l 379
 1072 l 374 1071 l 369 1071 l 364 1072 l 363 1074 l 361 1077 l s 395 1096 m 395
 1098 l 397 1101 l 398 1103 l 402 1105 l 408 1105 l 411 1103 l 413 1101 l 415
 1098 l 415 1095 l 413 1092 l 410 1087 l 393 1071 l 416 1071 l s 436 1105 m 431
 1103 l 428 1098 l 426 1090 l 426 1085 l 428 1077 l 431 1072 l 436 1071 l 439
 1071 l 444 1072 l 447 1077 l 449 1085 l 449 1090 l 447 1098 l 444 1103 l 439
 1105 l 436 1105 l cl s 494 1105 m 494 1071 l s 479 1089 m 510 1089 l s 479
1071
 m 510 1071 l s 550 1105 m 545 1103 l 542 1098 l 540 1090 l 540 1085 l 542 1077
 l 545 1072 l 550 1071 l 553 1071 l 558 1072 l 561 1077 l 563 1085 l 563 1090 l
 561 1098 l 558 1103 l 553 1105 l 550 1105 l cl s 576 1074 m 574 1072 l 576
1071
 l 577 1072 l 576 1074 l cl s 599 1105 m 594 1103 l 590 1098 l 589 1090 l 589
 1085 l 590 1077 l 594 1072 l 599 1071 l 602 1071 l 607 1072 l 610 1077 l 611
 1085 l 611 1090 l 610 1098 l 607 1103 l 602 1105 l 599 1105 l cl s 631 1105 m
 626 1103 l 623 1098 l 621 1090 l 621 1085 l 623 1077 l 626 1072 l 631 1071 l
 634 1071 l 639 1072 l 642 1077 l 644 1085 l 644 1090 l 642 1098 l 639 1103 l
 634 1105 l 631 1105 l cl s 658 1098 m 662 1100 l 667 1105 l 667 1071 l s 707
 1100 m 705 1103 l 701 1105 l 697 1105 l 692 1103 l 689 1098 l 688 1090 l 688
 1082 l 689 1075 l 692 1072 l 697 1071 l 699 1071 l 704 1072 l 707 1075 l 709
 1080 l 709 1082 l 707 1087 l 704 1090 l 699 1092 l 697 1092 l 692 1090 l 689
 1087 l 688 1082 l s 290 1866 m 285 1864 l 282 1859 l 280 1851 l 280 1846 l 282
 1838 l 285 1833 l 290 1832 l 293 1832 l 298 1833 l 301 1838 l 303 1846 l 303
 1851 l 301 1859 l 298 1864 l 293 1866 l 290 1866 l cl s 316 1835 m 314 1833 l
 316 1832 l 317 1833 l 316 1835 l cl s 330 1858 m 330 1859 l 332 1863 l 334
1864
 l 337 1866 l 343 1866 l 347 1864 l 348 1863 l 350 1859 l 350 1856 l 348 1853 l
 345 1848 l 329 1832 l 351 1832 l s 363 1858 m 363 1859 l 364 1863 l 366 1864 l
 369 1866 l 376 1866 l 379 1864 l 381 1863 l 382 1859 l 382 1856 l 381 1853 l
 377 1848 l 361 1832 l 384 1832 l s 413 1866 m 397 1866 l 395 1851 l 397 1853 l
 402 1855 l 406 1855 l 411 1853 l 415 1850 l 416 1845 l 416 1842 l 415 1837 l
 411 1833 l 406 1832 l 402 1832 l 397 1833 l 395 1835 l 393 1838 l s 447 1861 m
 445 1864 l 440 1866 l 437 1866 l 432 1864 l 429 1859 l 428 1851 l 428 1843 l
 429 1837 l 432 1833 l 437 1832 l 439 1832 l 444 1833 l 447 1837 l 449 1842 l
 449 1843 l 447 1848 l 444 1851 l 439 1853 l 437 1853 l 432 1851 l 429 1848 l
 428 1843 l s 494 1866 m 494 1832 l s 479 1850 m 510 1850 l s 479 1832 m 510
 1832 l s 550 1866 m 545 1864 l 542 1859 l 540 1851 l 540 1846 l 542 1838 l 545
 1833 l 550 1832 l 553 1832 l 558 1833 l 561 1838 l 563 1846 l 563 1851 l 561
 1859 l 558 1864 l 553 1866 l 550 1866 l cl s 576 1835 m 574 1833 l 576 1832 l
 577 1833 l 576 1835 l cl s 599 1866 m 594 1864 l 590 1859 l 589 1851 l 589
1846
 l 590 1838 l 594 1833 l 599 1832 l 602 1832 l 607 1833 l 610 1838 l 611 1846 l
 611 1851 l 610 1859 l 607 1864 l 602 1866 l 599 1866 l cl s 631 1866 m 626
1864
 l 623 1859 l 621 1851 l 621 1846 l 623 1838 l 626 1833 l 631 1832 l 634 1832 l
 639 1833 l 642 1838 l 644 1846 l 644 1851 l 642 1859 l 639 1864 l 634 1866 l
 631 1866 l cl s 670 1866 m 654 1843 l 678 1843 l s 670 1866 m 670 1832 l s 709
 1866 m 692 1832 l s 686 1866 m 709 1866 l s 290 1993 m 285 1991 l 282 1986 l
 280 1978 l 280 1973 l 282 1965 l 285 1960 l 290 1959 l 293 1959 l 298 1960 l
 301 1965 l 303 1973 l 303 1978 l 301 1986 l 298 1991 l 293 1993 l 290 1993 l
cl
 s 316 1962 m 314 1960 l 316 1959 l 317 1960 l 316 1962 l cl s 334 1986 m 337
 1988 l 342 1993 l 342 1959 l s 382 1988 m 381 1991 l 376 1993 l 372 1993 l 368
 1991 l 364 1986 l 363 1978 l 363 1970 l 364 1964 l 368 1960 l 372 1959 l 374
 1959 l 379 1960 l 382 1964 l 384 1968 l 384 1970 l 382 1975 l 379 1978 l 374
 1980 l 372 1980 l 368 1978 l 364 1975 l 363 1970 l s 415 1988 m 413 1991 l 408
 1993 l 405 1993 l 400 1991 l 397 1986 l 395 1978 l 395 1970 l 397 1964 l 400
 1960 l 405 1959 l 406 1959 l 411 1960 l 415 1964 l 416 1968 l 416 1970 l 415
 1975 l 411 1978 l 406 1980 l 405 1980 l 400 1978 l 397 1975 l 395 1970 l s 434
 1993 m 429 1991 l 428 1988 l 428 1985 l 429 1981 l 432 1980 l 439 1978 l 444
 1977 l 447 1973 l 449 1970 l 449 1965 l 447 1962 l 445 1960 l 440 1959 l 434
 1959 l 429 1960 l 428 1962 l 426 1965 l 426 1970 l 428 1973 l 431 1977 l 436
 1978 l 442 1980 l 445 1981 l 447 1985 l 447 1988 l 445 1991 l 440 1993 l 434
 1993 l cl s 494 1993 m 494 1959 l s 479 1977 m 510 1977 l s 479 1959 m 510
1959
 l s 550 1993 m 545 1991 l 542 1986 l 540 1978 l 540 1973 l 542 1965 l 545 1960
 l 550 1959 l 553 1959 l 558 1960 l 561 1965 l 563 1973 l 563 1978 l 561 1986 l
 558 1991 l 553 1993 l 550 1993 l cl s 576 1962 m 574 1960 l 576 1959 l 577
1960
 l 576 1962 l cl s 599 1993 m 594 1991 l 590 1986 l 589 1978 l 589 1973 l 590
 1965 l 594 1960 l 599 1959 l 602 1959 l 607 1960 l 610 1965 l 611 1973 l 611
 1978 l 610 1986 l 607 1991 l 602 1993 l 599 1993 l cl s 631 1993 m 626 1991 l
 623 1986 l 621 1978 l 621 1973 l 623 1965 l 626 1960 l 631 1959 l 634 1959 l
 639 1960 l 642 1965 l 644 1973 l 644 1978 l 642 1986 l 639 1991 l 634 1993 l
 631 1993 l cl s 676 1993 m 660 1959 l s 654 1993 m 676 1993 l s 707 1981 m 705
 1977 l 702 1973 l 697 1972 l 696 1972 l 691 1973 l 688 1977 l 686 1981 l 686
 1983 l 688 1988 l 691 1991 l 696 1993 l 697 1993 l 702 1991 l 705 1988 l 707
 1981 l 707 1973 l 705 1965 l 702 1960 l 697 1959 l 694 1959 l 689 1960 l 688
 1964 l s
gr gr showpage
end
%%EOF





%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /LBFIT2   EPS      A1
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 14/04/94   19.33
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2268 2268 0 0 bl 1814 1814 227 227 bl s s s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s 2 lw 1023 255 m 1034
 251 l s 1034 251 m 1052 248 l s 1052 248 m 1070 246 l s 1070 246 m 1089 246 l
s
 1089 246 m 1107 247 l s 1107 247 m 1125 249 l s 1125 249 m 1143 253 l s 1143
 253 m 1151 255 l s 1014 273 m 1016 267 l s 1016 267 m 1023 255 l s 1151 255 m
 1161 259 l s 1161 259 m 1179 268 l s 1179 268 m 1189 273 l s 1016 280 m 1014
 273 l s 1020 292 m 1016 280 l s 1189 273 m 1198 280 l s 1198 280 m 1213 292 l
s
 1032 310 m 1020 292 l s 1213 292 m 1216 294 l s 1216 294 m 1231 310 l s 1034
 313 m 1032 310 l s 1046 329 m 1034 313 l s 1231 310 m 1234 313 l s 1234 313 m
 1246 329 l s 1052 337 m 1046 329 l s 1060 347 m 1052 337 l s 1246 329 m 1252
 337 l s 1252 337 m 1259 347 l s 1070 362 m 1060 347 l s 1073 366 m 1070 362 l
s
 1259 347 m 1270 365 l s 1270 365 m 1271 366 l s 1087 384 m 1073 366 l s 1271
 366 m 1280 384 l s 1089 387 m 1087 384 l s 1100 403 m 1089 387 l s 1280 384 m
 1288 400 l s 1288 400 m 1290 403 l s 1107 412 m 1100 403 l s 1113 421 m 1107
 412 l s 1290 403 m 1297 421 l s 1125 440 m 1113 421 l s 1125 440 m 1125 440 l
s
 1297 421 m 1305 440 l s 1137 458 m 1125 440 l s 1305 440 m 1306 443 l s 1306
 443 m 1312 458 l s 1143 468 m 1137 458 l s 1149 477 m 1143 468 l s 1312 458 m
 1318 477 l s 1160 495 m 1149 477 l s 1318 477 m 1324 495 l s 1161 498 m 1160
 495 l s 1171 514 m 1161 498 l s 1324 495 m 1325 497 l s 1325 497 m 1329 514 l
s
 1179 529 m 1171 514 l s 1181 532 m 1179 529 l s 1329 514 m 1333 532 l s 1192
 551 m 1181 532 l s 1333 532 m 1338 551 l s 1198 561 m 1192 551 l s 1202 569 m
 1198 561 l s 1338 551 m 1342 569 l s 1212 588 m 1202 569 l s 1342 569 m 1343
 570 l s 1343 570 m 1346 588 l s 1216 595 m 1212 588 l s 1222 606 m 1216 595 l
s
 1346 588 m 1349 606 l s 1232 625 m 1222 606 l s 1349 606 m 1352 625 l s 1234
 630 m 1232 625 l s 1242 643 m 1234 630 l s 1352 625 m 1354 643 l s 1251 662 m
 1242 643 l s 1354 643 m 1356 662 l s 1252 665 m 1251 662 l s 1261 680 m 1252
 665 l s 1356 662 m 1358 680 l s 1270 699 m 1261 680 l s 1358 680 m 1360 699 l
s
 1270 699 m 1270 699 l s 1281 717 m 1270 699 l s 1360 699 m 1361 717 l s 1288
 733 m 1281 717 l s 1290 736 m 1288 733 l s 1361 717 m 1361 724 l s 1361 724 m
 1361 736 l s 1302 754 m 1290 736 l s 1361 738 m 1360 754 l s 1361 736 m 1361
 738 l s 1306 763 m 1302 754 l s 1315 773 m 1306 763 l s 1360 754 m 1356 773 l
s
 1325 788 m 1315 773 l s 1332 791 m 1325 788 l s 1356 773 m 1348 791 l s 1343
 799 m 1332 791 l s 1348 791 m 1343 799 l s 886 255 m 889 251 l s 889 251 m 903
 236 l s 1235 236 m 1252 245 l s 1252 245 m 1268 255 l s 889 262 m 886 255 l s
 893 273 m 889 262 l s 1268 255 m 1270 256 l s 1270 256 m 1288 271 l s 1288 271
 m 1291 273 l s 905 292 m 893 273 l s 1291 273 m 1306 289 l s 1306 289 m 1309
 292 l s 907 294 m 905 292 l s 920 310 m 907 294 l s 1309 292 m 1325 309 l s
 1325 309 m 1325 310 l s 925 317 m 920 310 l s 935 329 m 925 317 l s 1325 310 m
 1339 329 l s 943 339 m 935 329 l s 950 347 m 943 339 l s 1339 329 m 1343 334 l
 s 1343 334 m 1351 347 l s 962 363 m 950 347 l s 964 366 m 962 363 l s 1351 347
 m 1361 363 l s 1361 363 m 1363 366 l s 977 384 m 964 366 l s 1363 366 m 1373
 384 l s 980 388 m 977 384 l s 990 403 m 980 388 l s 1373 384 m 1379 396 l s
 1379 396 m 1382 403 l s 998 414 m 990 403 l s 1003 421 m 998 414 l s 1382 403
m
 1391 421 l s 1014 440 m 1003 421 l s 1391 421 m 1397 434 l s 1397 434 m 1399
 440 l s 1016 443 m 1014 440 l s 1026 458 m 1016 443 l s 1399 440 m 1407 458 l
s
 1034 473 m 1026 458 l s 1036 477 m 1034 473 l s 1407 458 m 1414 477 l s 1047
 495 m 1036 477 l s 1414 477 m 1415 479 l s 1415 479 m 1421 495 l s 1052 506 m
 1047 495 l s 1056 514 m 1052 506 l s 1421 495 m 1428 514 l s 1066 532 m 1056
 514 l s 1428 514 m 1433 531 l s 1433 531 m 1434 532 l s 1070 542 m 1066 532 l
s
 1075 551 m 1070 542 l s 1434 532 m 1439 551 l s 1084 569 m 1075 551 l s 1439
 551 m 1445 569 l s 1089 580 m 1084 569 l s 1092 588 m 1089 580 l s 1445 569 m
 1450 588 l s 1100 606 m 1092 588 l s 1450 588 m 1452 591 l s 1452 591 m 1455
 606 l s 1107 622 m 1100 606 l s 1108 625 m 1107 622 l s 1455 606 m 1460 625 l
s
 1116 643 m 1108 625 l s 1460 625 m 1465 643 l s 1123 662 m 1116 643 l s 1465
 643 m 1470 662 l s 1125 666 m 1123 662 l s 1131 680 m 1125 666 l s 1470 662 m
 1470 663 l s 1470 663 m 1474 680 l s 1138 699 m 1131 680 l s 1474 680 m 1478
 699 l s 1143 714 m 1138 699 l s 1144 717 m 1143 714 l s 1478 699 m 1482 717 l
s
 1151 736 m 1144 717 l s 1482 717 m 1486 736 l s 1158 754 m 1151 736 l s 1486
 736 m 1488 747 l s 1488 747 m 1489 754 l s 1161 766 m 1158 754 l s 1164 773 m
 1161 766 l s 1489 754 m 1493 773 l s 1170 791 m 1164 773 l s 1493 773 m 1496
 791 l s 1176 810 m 1170 791 l s 1496 791 m 1499 810 l s 1179 821 m 1176 810 l
s
 1182 829 m 1179 821 l s 1499 810 m 1503 829 l s 1188 847 m 1182 829 l s 1503
 829 m 1506 847 l s 1193 866 m 1188 847 l s 1506 847 m 1506 848 l s 1506 848 m
 1509 866 l s 1198 881 m 1193 866 l s 1198 884 m 1198 881 l s 1509 866 m 1511
 884 l s 1204 903 m 1198 884 l s 1511 884 m 1514 903 l s 1209 921 m 1204 903 l
s
 1514 903 m 1517 921 l s 1214 940 m 1209 921 l s 1517 921 m 1520 940 l s 1216
 945 m 1214 940 l s 1219 958 m 1216 945 l s 1520 940 m 1522 958 l s 1224 977 m
 1219 958 l s 1522 958 m 1524 970 l s 1524 970 m 1525 977 l s 1229 995 m 1224
 977 l s 1525 977 m 1527 995 l s 1234 1014 m 1229 995 l s 1234 1014 m 1234 1014
 l s 1527 995 m 1529 1014 l s 1239 1032 m 1234 1014 l s 1529 1014 m 1532 1032 l
 s 1243 1051 m 1239 1032 l s 1532 1032 m 1534 1051 l s 1248 1069 m 1243 1051 l
s
 1534 1051 m 1536 1069 l s 1252 1087 m 1248 1069 l s 1252 1088 m 1252 1087 l s
 1536 1069 m 1538 1088 l s 1257 1106 m 1252 1088 l s 1538 1088 m 1540 1106 l s
 1261 1125 m 1257 1106 l s 1540 1106 m 1542 1123 l s 1542 1123 m 1542 1125 l s
 1265 1143 m 1261 1125 l s 1542 1125 m 1544 1143 l s 1269 1162 m 1265 1143 l s
 1544 1143 m 1546 1162 l s 1270 1166 m 1269 1162 l s 1273 1180 m 1270 1166 l s
 1546 1162 m 1548 1180 l s 1278 1199 m 1273 1180 l s 1548 1180 m 1549 1199 l s
 1282 1217 m 1278 1199 l s 1549 1199 m 1551 1217 l s 1285 1236 m 1282 1217 l s
 1551 1217 m 1553 1236 l s 1288 1250 m 1285 1236 l s 1289 1254 m 1288 1250 l s
 1553 1236 m 1554 1254 l s 1293 1273 m 1289 1254 l s 1554 1254 m 1556 1273 l s
 1297 1291 m 1293 1273 l s 1556 1273 m 1558 1291 l s 1301 1310 m 1297 1291 l s
 1558 1291 m 1559 1310 l s 1304 1328 m 1301 1310 l s 1559 1310 m 1560 1324 l s
 1560 1324 m 1561 1328 l s 1306 1339 m 1304 1328 l s 1308 1347 m 1306 1339 l s
 1561 1328 m 1562 1347 l s 1312 1365 m 1308 1347 l s 1562 1347 m 1563 1365 l s
 1315 1384 m 1312 1365 l s 1563 1365 m 1565 1384 l s 1319 1402 m 1315 1384 l s
 1565 1384 m 1566 1402 l s 1322 1421 m 1319 1402 l s 1566 1402 m 1567 1421 l s
 1325 1434 m 1322 1421 l s 1326 1439 m 1325 1434 l s 1567 1421 m 1568 1439 l s
 1325 1458 m 1326 1439 l s 1568 1439 m 1570 1458 l s 1328 1477 m 1325 1458 l s
 1570 1458 m 1571 1477 l s 1332 1495 m 1328 1477 l s 1571 1477 m 1572 1495 l s
 1335 1514 m 1332 1495 l s 1572 1495 m 1573 1514 l s 1338 1532 m 1335 1514 l s
 1573 1514 m 1574 1532 l s 1342 1551 m 1338 1532 l s 1574 1532 m 1575 1551 l s
 1343 1557 m 1342 1551 l s 1345 1569 m 1343 1557 l s 1575 1551 m 1576 1569 l s
 1348 1588 m 1345 1569 l s 1576 1569 m 1577 1588 l s 1351 1606 m 1348 1588 l s
 1577 1588 m 1578 1606 l s 1355 1625 m 1351 1606 l s 1578 1606 m 1579 1611 l s
 1579 1611 m 1579 1625 l s 1358 1643 m 1355 1625 l s 1579 1625 m 1580 1643 l s
 1361 1662 m 1358 1643 l s 1580 1643 m 1581 1662 l s 1361 1663 m 1361 1662 l s
 1364 1680 m 1361 1663 l s 1581 1662 m 1580 1680 l s 1367 1699 m 1364 1680 l s
 1580 1680 m 1581 1699 l s 1370 1717 m 1367 1699 l s 1581 1699 m 1582 1717 l s
 1373 1736 m 1370 1717 l s 1582 1717 m 1583 1736 l s 1376 1754 m 1373 1736 l s
 1583 1736 m 1583 1754 l s 1379 1773 m 1376 1754 l s 1583 1754 m 1584 1773 l s
 1379 1774 m 1379 1773 l s 1382 1791 m 1379 1774 l s 1584 1773 m 1585 1791 l s
 1385 1810 m 1382 1791 l s 1585 1791 m 1586 1810 l s 1388 1828 m 1385 1810 l s
 1586 1810 m 1586 1828 l s 1391 1847 m 1388 1828 l s 1586 1828 m 1587 1847 l s
 1394 1865 m 1391 1847 l s 1587 1847 m 1587 1865 l s 1396 1884 m 1394 1865 l s
 1587 1865 m 1588 1884 l s 1397 1889 m 1396 1884 l s 1399 1902 m 1397 1889 l s
 1588 1884 m 1589 1902 l s 1402 1921 m 1399 1902 l s 1589 1902 m 1589 1921 l s
 1405 1939 m 1402 1921 l s 1589 1921 m 1590 1939 l s 1408 1958 m 1405 1939 l s
 1590 1939 m 1590 1958 l s 1411 1976 m 1408 1958 l s 1590 1958 m 1591 1976 l s
 1413 1995 m 1411 1976 l s 1591 1976 m 1591 1995 l s 1415 2009 m 1413 1995 l s
 1416 2013 m 1415 2009 l s 1591 1995 m 1592 2013 l s 1419 2032 m 1416 2013 l s
 1592 2013 m 1592 2032 l s 759 255 m 762 244 l s 762 244 m 765 236 l s 1340 236
 m 1343 238 l s 1343 238 m 1361 253 l s 1361 253 m 1363 255 l s 762 260 m 759
 255 l s 770 273 m 762 260 l s 1363 255 m 1379 270 l s 1379 270 m 1382 273 l s
 780 286 m 770 273 l s 785 292 m 780 286 l s 1382 273 m 1397 290 l s 1397 290 m
 1399 292 l s 798 307 m 785 292 l s 801 310 m 798 307 l s 1399 292 m 1413 310 l
 s 816 328 m 801 310 l s 817 329 m 816 328 l s 1413 310 m 1415 313 l s 1415 313
 m 1427 329 l s 833 347 m 817 329 l s 1427 329 m 1433 339 l s 1433 339 m 1439
 347 l s 835 350 m 833 347 l s 847 366 m 835 350 l s 1439 347 m 1450 366 l s
853
 373 m 847 366 l s 861 384 m 853 373 l s 1450 366 m 1452 369 l s 1452 369 m
1460
 384 l s 871 397 m 861 384 l s 875 403 m 871 397 l s 1460 384 m 1470 403 l s
887
 421 m 875 403 l s 1470 403 m 1470 403 l s 1470 403 m 1478 421 l s 889 424 m
887
 421 l s 899 440 m 889 424 l s 1478 421 m 1487 440 l s 907 453 m 899 440 l s
911
 458 m 907 453 l s 1487 440 m 1488 442 l s 1488 442 m 1494 458 l s 921 477 m
911
 458 l s 1494 458 m 1502 477 l s 925 484 m 921 477 l s 932 495 m 925 484 l s
 1502 477 m 1506 487 l s 1506 487 m 1509 495 l s 942 514 m 932 495 l s 1509 495
 m 1516 514 l s 943 517 m 942 514 l s 951 532 m 943 517 l s 1516 514 m 1522 532
 l s 960 551 m 951 532 l s 1522 532 m 1524 538 l s 1524 538 m 1528 551 l s 962
 554 m 960 551 l s 969 569 m 962 554 l s 1528 551 m 1534 569 l s 977 588 m 969
 569 l s 1534 569 m 1539 588 l s 980 593 m 977 588 l s 986 606 m 980 593 l s
 1539 588 m 1542 597 l s 1542 597 m 1545 606 l s 993 625 m 986 606 l s 1545 606
 m 1550 625 l s 998 636 m 993 625 l s 1001 643 m 998 636 l s 1550 625 m 1555
643
 l s 1008 662 m 1001 643 l s 1555 643 m 1560 662 l s 1015 680 m 1008 662 l s
 1560 662 m 1560 665 l s 1560 665 m 1564 680 l s 1016 682 m 1015 680 l s 1022
 699 m 1016 682 l s 1564 680 m 1569 699 l s 1029 717 m 1022 699 l s 1569 699 m
 1573 717 l s 1034 733 m 1029 717 l s 1035 736 m 1034 733 l s 1573 717 m 1577
 736 l s 1042 754 m 1035 736 l s 1577 736 m 1579 742 l s 1579 742 m 1581 754 l
s
 1048 773 m 1042 754 l s 1581 754 m 1585 773 l s 1052 787 m 1048 773 l s 1054
 791 m 1052 787 l s 1585 773 m 1589 791 l s 1060 810 m 1054 791 l s 1589 791 m
 1592 810 l s 1065 829 m 1060 810 l s 1592 810 m 1596 829 l s 1070 847 m 1065
 829 l s 1071 847 m 1070 847 l s 1596 829 m 1597 832 l s 1597 832 m 1599 847 l
s
 1076 866 m 1071 847 l s 1599 847 m 1603 866 l s 1081 884 m 1076 866 l s 1603
 866 m 1606 884 l s 1086 903 m 1081 884 l s 1606 884 m 1609 903 l s 1089 911 m
 1086 903 l s 1091 921 m 1089 911 l s 1609 903 m 1612 921 l s 1096 940 m 1091
 921 l s 1612 921 m 1615 936 l s 1615 936 m 1615 940 l s 1101 958 m 1096 940 l
s
 1615 940 m 1618 958 l s 1106 977 m 1101 958 l s 1618 958 m 1621 977 l s 1107
 981 m 1106 977 l s 1110 995 m 1107 981 l s 1621 977 m 1624 995 l s 1115 1014 m
 1110 995 l s 1624 995 m 1627 1014 l s 1119 1032 m 1115 1014 l s 1627 1014 m
 1629 1032 l s 1124 1051 m 1119 1032 l s 1629 1032 m 1632 1051 l s 1125 1056 m
 1124 1051 l s 1128 1069 m 1125 1056 l s 1632 1051 m 1633 1058 l s 1633 1058 m
 1634 1069 l s 1132 1088 m 1128 1069 l s 1634 1069 m 1637 1088 l s 1136 1106 m
 1132 1088 l s 1637 1088 m 1639 1106 l s 1140 1125 m 1136 1106 l s 1639 1106 m
 1642 1125 l s 1143 1139 m 1140 1125 l s 1144 1143 m 1143 1139 l s 1642 1125 m
 1644 1143 l s 1148 1162 m 1144 1143 l s 1644 1143 m 1646 1162 l s 1152 1180 m
 1148 1162 l s 1646 1162 m 1649 1180 l s 1156 1199 m 1152 1180 l s 1649 1180 m
 1651 1199 l s 1159 1217 m 1156 1199 l s 1651 1199 m 1651 1201 l s 1651 1201 m
 1653 1217 l s 1161 1228 m 1159 1217 l s 1163 1236 m 1161 1228 l s 1653 1217 m
 1655 1236 l s 1166 1254 m 1163 1236 l s 1655 1236 m 1657 1254 l s 1170 1273 m
 1166 1254 l s 1657 1254 m 1659 1273 l s 1173 1291 m 1170 1273 l s 1659 1273 m
 1661 1291 l s 1177 1310 m 1173 1291 l s 1661 1291 m 1663 1310 l s 1179 1325 m
 1177 1310 l s 1180 1328 m 1179 1325 l s 1663 1310 m 1665 1328 l s 1180 1347 m
 1180 1328 l s 1665 1328 m 1667 1347 l s 1183 1365 m 1180 1347 l s 1667 1347 m
 1669 1365 l s 1187 1384 m 1183 1365 l s 1669 1365 m 1669 1372 l s 1669 1372 m
 1670 1384 l s 1190 1402 m 1187 1384 l s 1670 1384 m 1672 1402 l s 1193 1421 m
 1190 1402 l s 1672 1402 m 1674 1421 l s 1196 1439 m 1193 1421 l s 1674 1421 m
 1675 1439 l s 1198 1449 m 1196 1439 l s 1199 1458 m 1198 1449 l s 1675 1439 m
 1677 1458 l s 1202 1477 m 1199 1458 l s 1677 1458 m 1679 1477 l s 1205 1495 m
 1202 1477 l s 1679 1477 m 1680 1495 l s 1208 1514 m 1205 1495 l s 1680 1495 m
 1682 1514 l s 1211 1532 m 1208 1514 l s 1682 1514 m 1683 1532 l s 1214 1551 m
 1211 1532 l s 1683 1532 m 1685 1551 l s 1216 1564 m 1214 1551 l s 1217 1569 m
 1216 1564 l s 1685 1551 m 1687 1569 l s 1219 1588 m 1217 1569 l s 1687 1569 m
 1687 1580 l s 1687 1580 m 1688 1588 l s 1222 1606 m 1219 1588 l s 1688 1588 m
 1689 1606 l s 1225 1625 m 1222 1606 l s 1689 1606 m 1691 1625 l s 1228 1643 m
 1225 1625 l s 1691 1625 m 1692 1643 l s 1230 1662 m 1228 1643 l s 1692 1643 m
 1693 1662 l s 1233 1680 m 1230 1662 l s 1693 1662 m 1695 1680 l s 1234 1687 m
 1233 1680 l s 1235 1699 m 1234 1687 l s 1695 1680 m 1696 1699 l s 1238 1717 m
 1235 1699 l s 1696 1699 m 1697 1717 l s 1241 1736 m 1238 1717 l s 1697 1717 m
 1699 1736 l s 1243 1754 m 1241 1736 l s 1699 1736 m 1699 1754 l s 1246 1773 m
 1243 1754 l s 1699 1754 m 1700 1773 l s 1248 1791 m 1246 1773 l s 1700 1773 m
 1701 1791 l s 1250 1810 m 1248 1791 l s 1701 1791 m 1702 1810 l s 1252 1821 m
 1250 1810 l s 1253 1828 m 1252 1821 l s 1702 1810 m 1703 1828 l s 1255 1847 m
 1253 1828 l s 1703 1828 m 1705 1847 l s 1258 1865 m 1255 1847 l s 1705 1847 m
 1706 1859 l s 1706 1859 m 1706 1865 l s 1260 1884 m 1258 1865 l s 1706 1865 m
 1707 1884 l s 1262 1902 m 1260 1884 l s 1707 1884 m 1708 1902 l s 1265 1921 m
 1262 1902 l s 1708 1902 m 1709 1921 l s 1267 1939 m 1265 1921 l s 1709 1921 m
 1710 1939 l s 1269 1958 m 1267 1939 l s 1710 1939 m 1711 1958 l s 1270 1966 m
 1269 1958 l s 1271 1976 m 1270 1966 l s 1711 1958 m 1713 1976 l s 1274 1995 m
 1271 1976 l s 1713 1976 m 1714 1995 l s 1276 2013 m 1274 1995 l s 1714 1995 m
 1715 2013 l s 1278 2032 m 1276 2013 l s 1715 2013 m 1716 2032 l s 595 255 m
592
 236 l s 606 236 m 604 255 l s 628 255 m 628 236 l s 1432 236 m 1433 237 l s
 1433 237 m 1451 255 l s 599 260 m 595 255 l s 604 255 m 599 260 l s 635 265 m
 628 255 l s 641 273 m 635 265 l s 1451 255 m 1452 255 l s 1452 255 m 1468 273
l
 s 653 287 m 641 273 l s 657 292 m 653 287 l s 1468 273 m 1470 275 l s 1470 275
 m 1483 292 l s 671 307 m 657 292 l s 675 310 m 671 307 l s 1483 292 m 1488 297
 l s 1488 297 m 1497 310 l s 689 326 m 675 310 l s 692 329 m 689 326 l s 1497
 310 m 1506 322 l s 1506 322 m 1510 329 l s 708 347 m 692 329 l s 708 347 m 708
 347 l s 1510 329 m 1522 347 l s 723 366 m 708 347 l s 1522 347 m 1524 351 l s
 1524 351 m 1533 366 l s 726 369 m 723 366 l s 738 384 m 726 369 l s 1533 366 m
 1542 383 l s 1542 383 m 1543 384 l s 744 392 m 738 384 l s 752 403 m 744 392 l
 s 1543 384 m 1552 403 l s 762 417 m 752 403 l s 765 421 m 762 417 l s 1552 403
 m 1560 419 l s 1560 419 m 1561 421 l s 777 440 m 765 421 l s 1561 421 m 1570
 440 l s 780 445 m 777 440 l s 789 458 m 780 445 l s 1570 440 m 1578 458 l s
798
 474 m 789 458 l s 800 477 m 798 474 l s 1578 458 m 1579 461 l s 1579 461 m
1585
 477 l s 811 495 m 800 477 l s 1585 477 m 1592 495 l s 816 506 m 811 495 l s
821
 514 m 816 506 l s 1592 495 m 1597 508 l s 1597 508 m 1599 514 l s 831 532 m
821
 514 l s 1599 514 m 1605 532 l s 835 540 m 831 532 l s 840 551 m 835 540 l s
 1605 532 m 1611 551 l s 849 569 m 840 551 l s 1611 551 m 1615 562 l s 1615 562
 m 1617 569 l s 853 577 m 849 569 l s 858 588 m 853 577 l s 1617 569 m 1623 588
 l s 866 606 m 858 588 l s 1623 588 m 1628 606 l s 871 618 m 866 606 l s 874
625
 m 871 618 l s 1628 606 m 1633 623 l s 1633 623 m 1634 625 l s 882 643 m 874
625
 l s 1634 625 m 1639 643 l s 889 661 m 882 643 l s 889 662 m 889 661 l s 1639
 643 m 1643 662 l s 897 680 m 889 662 l s 1643 662 m 1648 680 l s 904 699 m 897
 680 l s 1648 680 m 1651 692 l s 1651 692 m 1653 699 l s 907 709 m 904 699 l s
 910 717 m 907 709 l s 1653 699 m 1657 717 l s 917 736 m 910 717 l s 1657 717 m
 1661 736 l s 923 754 m 917 736 l s 1661 736 m 1665 754 l s 925 761 m 923 754 l
 s 929 773 m 925 761 l s 1665 754 m 1669 771 l s 1669 771 m 1670 773 l s 936
791
 m 929 773 l s 1670 773 m 1673 791 l s 941 810 m 936 791 l s 1673 791 m 1677
810
 l s 943 817 m 941 810 l s 947 829 m 943 817 l s 1677 810 m 1681 829 l s 953
847
 m 947 829 l s 1681 829 m 1684 847 l s 958 866 m 953 847 l s 1684 847 m 1687
862
 l s 1687 862 m 1688 866 l s 962 878 m 958 866 l s 963 884 m 962 878 l s 1688
 866 m 1691 884 l s 969 903 m 963 884 l s 1691 884 m 1695 903 l s 974 921 m 969
 903 l s 1695 903 m 1698 921 l s 979 940 m 974 921 l s 1698 921 m 1701 940 l s
 980 944 m 979 940 l s 984 958 m 980 944 l s 1701 940 m 1704 958 l s 988 977 m
 984 958 l s 1704 958 m 1706 966 l s 1706 966 m 1707 977 l s 993 995 m 988 977
l
 s 1707 977 m 1710 995 l s 997 1014 m 993 995 l s 1710 995 m 1713 1014 l s 998
 1016 m 997 1014 l s 1002 1032 m 998 1016 l s 1713 1014 m 1716 1032 l s 1006
 1051 m 1002 1032 l s 1716 1032 m 1718 1051 l s 1010 1069 m 1006 1051 l s 1718
 1051 m 1721 1069 l s 1015 1088 m 1010 1069 l s 1721 1069 m 1724 1086 l s 1724
 1086 m 1724 1088 l s 1016 1094 m 1015 1088 l s 1019 1106 m 1016 1094 l s 1724
 1088 m 1726 1106 l s 1023 1125 m 1019 1106 l s 1726 1106 m 1729 1125 l s 1027
 1143 m 1023 1125 l s 1729 1125 m 1731 1143 l s 1031 1162 m 1027 1143 l s 1731
 1143 m 1734 1162 l s 1034 1180 m 1031 1162 l s 1034 1180 m 1034 1180 l s 1734
 1162 m 1736 1180 l s 1038 1199 m 1034 1180 l s 1736 1180 m 1738 1199 l s 1042
 1217 m 1038 1199 l s 1738 1199 m 1741 1217 l s 1042 1236 m 1042 1217 l s 1741
 1217 m 1742 1226 l s 1742 1226 m 1743 1236 l s 1046 1254 m 1042 1236 l s 1743
 1236 m 1745 1254 l s 1050 1273 m 1046 1254 l s 1745 1254 m 1747 1273 l s 1052
 1288 m 1050 1273 l s 1053 1291 m 1052 1288 l s 1747 1273 m 1749 1291 l s 1056
 1310 m 1053 1291 l s 1749 1291 m 1751 1310 l s 1060 1328 m 1056 1310 l s 1751
 1310 m 1753 1328 l s 1063 1347 m 1060 1328 l s 1753 1328 m 1756 1347 l s 1066
 1365 m 1063 1347 l s 1756 1347 m 1758 1365 l s 1069 1384 m 1066 1365 l s 1758
 1365 m 1760 1384 l s 1070 1390 m 1069 1384 l s 1073 1402 m 1070 1390 l s 1760
 1384 m 1760 1388 l s 1760 1388 m 1761 1402 l s 1076 1421 m 1073 1402 l s 1761
 1402 m 1763 1421 l s 1079 1439 m 1076 1421 l s 1763 1421 m 1765 1439 l s 1082
 1458 m 1079 1439 l s 1765 1439 m 1767 1458 l s 1085 1477 m 1082 1458 l s 1767
 1458 m 1769 1477 l s 1088 1495 m 1085 1477 l s 1769 1477 m 1770 1495 l s 1089
 1500 m 1088 1495 l s 1091 1514 m 1089 1500 l s 1770 1495 m 1772 1514 l s 1094
 1532 m 1091 1514 l s 1772 1514 m 1774 1532 l s 1096 1551 m 1094 1532 l s 1774
 1532 m 1775 1551 l s 1099 1569 m 1096 1551 l s 1775 1551 m 1777 1569 l s 1102
 1588 m 1099 1569 l s 1777 1569 m 1778 1581 l s 1778 1581 m 1779 1588 l s 1105
 1606 m 1102 1588 l s 1779 1588 m 1780 1606 l s 1107 1621 m 1105 1606 l s 1107
 1625 m 1107 1621 l s 1780 1606 m 1782 1625 l s 1110 1643 m 1107 1625 l s 1782
 1625 m 1783 1643 l s 1113 1662 m 1110 1643 l s 1783 1643 m 1785 1662 l s 1115
 1680 m 1113 1662 l s 1785 1662 m 1786 1680 l s 1118 1699 m 1115 1680 l s 1786
 1680 m 1788 1699 l s 1120 1717 m 1118 1699 l s 1788 1699 m 1789 1717 l s 1123
 1736 m 1120 1717 l s 1789 1717 m 1791 1736 l s 1125 1751 m 1123 1736 l s 1125
 1754 m 1125 1751 l s 1791 1736 m 1792 1754 l s 1128 1773 m 1125 1754 l s 1792
 1754 m 1793 1773 l s 1130 1791 m 1128 1773 l s 1793 1773 m 1795 1791 l s 1133
 1810 m 1130 1791 l s 1795 1791 m 1796 1810 l s 1135 1828 m 1133 1810 l s 1796
 1810 m 1796 1811 l s 1796 1811 m 1797 1828 l s 1137 1847 m 1135 1828 l s 1797
 1828 m 1797 1847 l s 1140 1865 m 1137 1847 l s 1797 1847 m 1799 1865 l s 1142
 1884 m 1140 1865 l s 1799 1865 m 1800 1884 l s 1143 1894 m 1142 1884 l s 1144
 1902 m 1143 1894 l s 1800 1884 m 1801 1902 l s 1146 1921 m 1144 1902 l s 1801
 1902 m 1802 1921 l s 1149 1939 m 1146 1921 l s 1802 1921 m 1804 1939 l s 1151
 1958 m 1149 1939 l s 1804 1939 m 1805 1958 l s 1153 1976 m 1151 1958 l s 1805
 1958 m 1806 1976 l s 1155 1995 m 1153 1976 l s 1806 1976 m 1807 1995 l s 1157
 2013 m 1155 1995 l s 1807 1995 m 1808 2013 l s 1159 2032 m 1157 2013 l s 1808
 2013 m 1810 2032 l s 476 255 m 472 236 l s 1517 236 m 1524 244 l s 1524 244 m
 1534 255 l s 488 273 m 476 255 l s 1534 255 m 1542 265 l s 1542 265 m 1550 273
 l s 490 275 m 488 273 l s 503 292 m 490 275 l s 1550 273 m 1560 287 l s 1560
 287 m 1564 292 l s 508 297 m 503 292 l s 519 310 m 508 297 l s 1564 292 m 1578
 310 l s 526 319 m 519 310 l s 534 329 m 526 319 l s 1578 310 m 1579 311 l s
 1579 311 m 1590 329 l s 544 341 m 534 329 l s 549 347 m 544 341 l s 1590 329 m
 1597 339 l s 1597 339 m 1602 347 l s 562 365 m 549 347 l s 563 366 m 562 365 l
 s 1602 347 m 1613 366 l s 577 384 m 563 366 l s 1613 366 m 1615 370 l s 1615
 370 m 1623 384 l s 581 390 m 577 384 l s 589 403 m 581 390 l s 617 396 m 611
 403 l s 622 403 m 617 396 l s 1623 384 m 1632 403 l s 599 417 m 589 403 l s
611
 403 m 599 417 l s 635 420 m 622 403 l s 636 421 m 635 420 l s 1632 403 m 1633
 405 l s 1633 405 m 1641 421 l s 648 440 m 636 421 l s 1641 421 m 1649 440 l s
 653 447 m 648 440 l s 660 458 m 653 447 l s 1649 440 m 1651 445 l s 1651 445 m
 1657 458 l s 671 476 m 660 458 l s 672 477 m 671 476 l s 1657 458 m 1664 477 l
 s 683 495 m 672 477 l s 1664 477 m 1669 490 l s 1669 490 m 1671 495 l s 689
507
 m 683 495 l s 693 514 m 689 507 l s 1671 495 m 1678 514 l s 703 532 m 693 514
l
 s 1678 514 m 1684 532 l s 708 540 m 703 532 l s 713 551 m 708 540 l s 1684 532
 m 1687 541 l s 1687 541 m 1691 551 l s 722 569 m 713 551 l s 1691 551 m 1697
 569 l s 726 576 m 722 569 l s 731 588 m 726 576 l s 1697 569 m 1702 588 l s
740
 606 m 731 588 l s 1702 588 m 1706 599 l s 1706 599 m 1708 606 l s 744 615 m
740
 606 l s 748 625 m 744 615 l s 1708 606 m 1713 625 l s 756 643 m 748 625 l s
 1713 625 m 1718 643 l s 762 658 m 756 643 l s 764 662 m 762 658 l s 1718 643 m
 1723 662 l s 771 680 m 764 662 l s 1723 662 m 1724 664 l s 1724 664 m 1728 680
 l s 779 699 m 771 680 l s 1728 680 m 1732 699 l s 780 703 m 779 699 l s 786
717
 m 780 703 l s 1732 699 m 1737 717 l s 792 736 m 786 717 l s 1737 717 m 1741
736
 l s 798 753 m 792 736 l s 799 754 m 798 753 l s 1741 736 m 1742 738 l s 1742
 738 m 1745 754 l s 805 773 m 799 754 l s 1745 754 m 1749 773 l s 812 791 m 805
 773 l s 1749 773 m 1753 791 l s 816 807 m 812 791 l s 818 810 m 816 807 l s
 1753 791 m 1757 810 l s 824 829 m 818 810 l s 1757 810 m 1760 822 l s 1760 822
 m 1761 829 l s 829 847 m 824 829 l s 1761 829 m 1765 847 l s 835 865 m 829 847
 l s 835 866 m 835 865 l s 1765 847 m 1768 866 l s 840 884 m 835 866 l s 1768
 866 m 1772 884 l s 846 903 m 840 884 l s 1772 884 m 1775 903 l s 851 921 m 846
 903 l s 1775 903 m 1778 918 l s 1778 918 m 1779 921 l s 853 928 m 851 921 l s
 856 940 m 853 928 l s 1779 921 m 1782 940 l s 861 958 m 856 940 l s 1782 940 m
 1785 958 l s 866 977 m 861 958 l s 1785 958 m 1788 977 l s 871 995 m 866 977 l
 s 1788 977 m 1791 995 l s 871 996 m 871 995 l s 875 1014 m 871 996 l s 1791
995
 m 1794 1014 l s 880 1032 m 875 1014 l s 1794 1014 m 1796 1028 l s 1796 1028 m
 1797 1032 l s 884 1051 m 880 1032 l s 1797 1032 m 1800 1051 l s 889 1069 m 884
 1051 l s 1800 1051 m 1802 1069 l s 889 1071 m 889 1069 l s 893 1088 m 889 1071
 l s 1802 1069 m 1805 1088 l s 896 1106 m 893 1088 l s 1805 1088 m 1808 1106 l
s
 899 1125 m 896 1106 l s 1808 1106 m 1810 1125 l s 903 1143 m 899 1125 l s 1810
 1125 m 1813 1143 l s 907 1162 m 903 1143 l s 1813 1143 m 1814 1153 l s 1814
 1153 m 1816 1162 l s 907 1163 m 907 1162 l s 911 1180 m 907 1163 l s 1816 1162
 m 1818 1180 l s 915 1199 m 911 1180 l s 1818 1180 m 1820 1199 l s 919 1217 m
 915 1199 l s 1820 1199 m 1823 1217 l s 922 1236 m 919 1217 l s 1823 1217 m
1825
 1236 l s 925 1252 m 922 1236 l s 926 1254 m 925 1252 l s 1825 1236 m 1827 1254
 l s 929 1273 m 926 1254 l s 1827 1254 m 1829 1273 l s 933 1291 m 929 1273 l s
 1829 1273 m 1832 1291 l s 937 1310 m 933 1291 l s 1832 1291 m 1833 1298 l s
 1833 1298 m 1834 1310 l s 940 1328 m 937 1310 l s 1834 1310 m 1836 1328 l s
943
 1347 m 940 1328 l s 1836 1328 m 1838 1347 l s 943 1348 m 943 1347 l s 947 1365
 m 943 1348 l s 1838 1347 m 1840 1365 l s 950 1384 m 947 1365 l s 1840 1365 m
 1842 1384 l s 953 1402 m 950 1384 l s 1842 1384 m 1844 1402 l s 956 1421 m 953
 1402 l s 1844 1402 m 1846 1421 l s 959 1439 m 956 1421 l s 1846 1421 m 1848
 1439 l s 962 1453 m 959 1439 l s 963 1458 m 962 1453 l s 1848 1439 m 1850 1458
 l s 966 1477 m 963 1458 l s 1850 1458 m 1851 1467 l s 1851 1467 m 1852 1477 l
s
 969 1495 m 966 1477 l s 1852 1477 m 1853 1495 l s 972 1514 m 969 1495 l s 1853
 1495 m 1855 1514 l s 975 1532 m 972 1514 l s 1855 1514 m 1857 1532 l s 977
1551
 m 975 1532 l s 1857 1532 m 1859 1551 l s 980 1566 m 977 1551 l s 980 1569 m
980
 1566 l s 1859 1551 m 1860 1569 l s 983 1588 m 980 1569 l s 1860 1569 m 1862
 1588 l s 986 1606 m 983 1588 l s 1862 1588 m 1864 1606 l s 989 1625 m 986 1606
 l s 1864 1606 m 1865 1625 l s 991 1643 m 989 1625 l s 1865 1625 m 1867 1643 l
s
 994 1662 m 991 1643 l s 1867 1643 m 1869 1662 l s 997 1680 m 994 1662 l s 1869
 1662 m 1869 1664 l s 1869 1664 m 1870 1680 l s 998 1690 m 997 1680 l s 999
1699
 m 998 1690 l s 1870 1680 m 1872 1699 l s 1002 1717 m 999 1699 l s 1872 1699 m
 1873 1717 l s 1004 1736 m 1002 1717 l s 1873 1717 m 1875 1736 l s 1007 1754 m
 1004 1736 l s 1875 1736 m 1876 1754 l s 1009 1773 m 1007 1754 l s 1876 1754 m
 1877 1773 l s 1012 1791 m 1009 1773 l s 1877 1773 m 1879 1791 l s 1014 1810 m
 1012 1791 l s 1879 1791 m 1880 1810 l s 1016 1825 m 1014 1810 l s 1016 1828 m
 1016 1825 l s 1880 1810 m 1882 1828 l s 1019 1847 m 1016 1828 l s 1882 1828 m
 1883 1847 l s 1021 1865 m 1019 1847 l s 1883 1847 m 1884 1865 l s 1024 1884 m
 1021 1865 l s 1884 1865 m 1886 1884 l s 1026 1902 m 1024 1884 l s 1886 1884 m
 1887 1899 l s 1887 1899 m 1887 1902 l s 1028 1921 m 1026 1902 l s 1887 1902 m
 1887 1921 l s 1030 1939 m 1028 1921 l s 1887 1921 m 1889 1939 l s 1033 1958 m
 1030 1939 l s 1889 1939 m 1890 1958 l s 1034 1972 m 1033 1958 l s 1035 1976 m
 1034 1972 l s 1890 1958 m 1891 1976 l s 1037 1995 m 1035 1976 l s 1891 1976 m
 1892 1995 l s 1039 2013 m 1037 1995 l s 1892 1995 m 1894 2013 l s 1041 2032 m
 1039 2013 l s 1894 2013 m 1895 2032 l s 1 lw 227 227 m 227 2041 l s 261 375 m
 227 375 l s 244 412 m 227 412 l s 244 449 m 227 449 l s 244 486 m 227 486 l s
 244 523 m 227 523 l s 261 560 m 227 560 l s 244 597 m 227 597 l s 244 634 m
227
 634 l s 244 671 m 227 671 l s 244 708 m 227 708 l s 261 745 m 227 745 l s 244
 782 m 227 782 l s 244 819 m 227 819 l s 244 856 m 227 856 l s 244 893 m 227
893
 l s 261 930 m 227 930 l s 244 967 m 227 967 l s 244 1004 m 227 1004 l s 244
 1041 m 227 1041 l s 244 1078 m 227 1078 l s 261 1115 m 227 1115 l s 244 1153 m
 227 1153 l s 244 1190 m 227 1190 l s 244 1227 m 227 1227 l s 244 1264 m 227
 1264 l s 261 1301 m 227 1301 l s 244 1338 m 227 1338 l s 244 1375 m 227 1375 l
 s 244 1412 m 227 1412 l s 244 1449 m 227 1449 l s 261 1486 m 227 1486 l s 244
 1523 m 227 1523 l s 244 1560 m 227 1560 l s 244 1597 m 227 1597 l s 244 1634 m
 227 1634 l s 261 1671 m 227 1671 l s 244 1708 m 227 1708 l s 244 1745 m 227
 1745 l s 244 1782 m 227 1782 l s 244 1819 m 227 1819 l s 261 1856 m 227 1856 l
 s 244 1893 m 227 1893 l s 244 1930 m 227 1930 l s 244 1967 m 227 1967 l s 244
 2004 m 227 2004 l s 261 2041 m 227 2041 l s 261 375 m 227 375 l s 244 338 m
227
 338 l s 244 301 m 227 301 l s 244 264 m 227 264 l s 122 385 m 125 386 l 130
391
 l 130 359 l s 157 391 m 153 389 l 150 385 l 148 377 l 148 373 l 150 365 l 153
 361 l 157 359 l 160 359 l 165 361 l 168 365 l 169 373 l 169 377 l 168 385 l
165
 389 l 160 391 l 157 391 l cl s 187 391 m 183 389 l 180 385 l 178 377 l 178 373
 l 180 365 l 183 361 l 187 359 l 191 359 l 195 361 l 198 365 l 200 373 l 200
377
 l 198 385 l 195 389 l 191 391 l 187 391 l cl s 119 568 m 119 570 l 121 573 l
 122 574 l 125 576 l 132 576 l 135 574 l 136 573 l 138 570 l 138 567 l 136 564
l
 133 559 l 118 544 l 139 544 l s 157 576 m 153 574 l 150 570 l 148 562 l 148
558
 l 150 550 l 153 546 l 157 544 l 160 544 l 165 546 l 168 550 l 169 558 l 169
562
 l 168 570 l 165 574 l 160 576 l 157 576 l cl s 187 576 m 183 574 l 180 570 l
 178 562 l 178 558 l 180 550 l 183 546 l 187 544 l 191 544 l 195 546 l 198 550
l
 200 558 l 200 562 l 198 570 l 195 574 l 191 576 l 187 576 l cl s 121 761 m 138
 761 l 129 749 l 133 749 l 136 747 l 138 746 l 139 741 l 139 738 l 138 734 l
135
 731 l 130 729 l 125 729 l 121 731 l 119 732 l 118 735 l s 157 761 m 153 760 l
 150 755 l 148 747 l 148 743 l 150 735 l 153 731 l 157 729 l 160 729 l 165 731
l
 168 735 l 169 743 l 169 747 l 168 755 l 165 760 l 160 761 l 157 761 l cl s 187
 761 m 183 760 l 180 755 l 178 747 l 178 743 l 180 735 l 183 731 l 187 729 l
191
 729 l 195 731 l 198 735 l 200 743 l 200 747 l 198 755 l 195 760 l 191 761 l
187
 761 l cl s 133 946 m 118 925 l 141 925 l s 133 946 m 133 914 l s 157 946 m 153
 945 l 150 940 l 148 933 l 148 928 l 150 921 l 153 916 l 157 914 l 160 914 l
165
 916 l 168 921 l 169 928 l 169 933 l 168 940 l 165 945 l 160 946 l 157 946 l cl
 s 187 946 m 183 945 l 180 940 l 178 933 l 178 928 l 180 921 l 183 916 l 187
914
 l 191 914 l 195 916 l 198 921 l 200 928 l 200 933 l 198 940 l 195 945 l 191
946
 l 187 946 l cl s 136 1131 m 121 1131 l 119 1118 l 121 1119 l 125 1121 l 130
 1121 l 135 1119 l 138 1116 l 139 1112 l 139 1109 l 138 1104 l 135 1101 l 130
 1100 l 125 1100 l 121 1101 l 119 1103 l 118 1106 l s 157 1131 m 153 1130 l 150
 1125 l 148 1118 l 148 1113 l 150 1106 l 153 1101 l 157 1100 l 160 1100 l 165
 1101 l 168 1106 l 169 1113 l 169 1118 l 168 1125 l 165 1130 l 160 1131 l 157
 1131 l cl s 187 1131 m 183 1130 l 180 1125 l 178 1118 l 178 1113 l 180 1106 l
 183 1101 l 187 1100 l 191 1100 l 195 1101 l 198 1106 l 200 1113 l 200 1118 l
 198 1125 l 195 1130 l 191 1131 l 187 1131 l cl s 138 1312 m 136 1315 l 132
1317
 l 129 1317 l 124 1315 l 121 1310 l 119 1303 l 119 1295 l 121 1289 l 124 1286 l
 129 1285 l 130 1285 l 135 1286 l 138 1289 l 139 1294 l 139 1295 l 138 1300 l
 135 1303 l 130 1304 l 129 1304 l 124 1303 l 121 1300 l 119 1295 l s 157 1317 m
 153 1315 l 150 1310 l 148 1303 l 148 1298 l 150 1291 l 153 1286 l 157 1285 l
 160 1285 l 165 1286 l 168 1291 l 169 1298 l 169 1303 l 168 1310 l 165 1315 l
 160 1317 l 157 1317 l cl s 187 1317 m 183 1315 l 180 1310 l 178 1303 l 178
1298
 l 180 1291 l 183 1286 l 187 1285 l 191 1285 l 195 1286 l 198 1291 l 200 1298 l
 200 1303 l 198 1310 l 195 1315 l 191 1317 l 187 1317 l cl s 139 1502 m 124
1470
 l s 118 1502 m 139 1502 l s 157 1502 m 153 1500 l 150 1496 l 148 1488 l 148
 1484 l 150 1476 l 153 1471 l 157 1470 l 160 1470 l 165 1471 l 168 1476 l 169
 1484 l 169 1488 l 168 1496 l 165 1500 l 160 1502 l 157 1502 l cl s 187 1502 m
 183 1500 l 180 1496 l 178 1488 l 178 1484 l 180 1476 l 183 1471 l 187 1470 l
 191 1470 l 195 1471 l 198 1476 l 200 1484 l 200 1488 l 198 1496 l 195 1500 l
 191 1502 l 187 1502 l cl s 125 1687 m 121 1685 l 119 1682 l 119 1679 l 121
1676
 l 124 1675 l 130 1673 l 135 1672 l 138 1669 l 139 1666 l 139 1661 l 138 1658 l
 136 1657 l 132 1655 l 125 1655 l 121 1657 l 119 1658 l 118 1661 l 118 1666 l
 119 1669 l 122 1672 l 127 1673 l 133 1675 l 136 1676 l 138 1679 l 138 1682 l
 136 1685 l 132 1687 l 125 1687 l cl s 157 1687 m 153 1685 l 150 1681 l 148
1673
 l 148 1669 l 150 1661 l 153 1657 l 157 1655 l 160 1655 l 165 1657 l 168 1661 l
 169 1669 l 169 1673 l 168 1681 l 165 1685 l 160 1687 l 157 1687 l cl s 187
1687
 m 183 1685 l 180 1681 l 178 1673 l 178 1669 l 180 1661 l 183 1657 l 187 1655 l
 191 1655 l 195 1657 l 198 1661 l 200 1669 l 200 1673 l 198 1681 l 195 1685 l
 191 1687 l 187 1687 l cl s 138 1861 m 136 1857 l 133 1854 l 129 1852 l 127
1852
 l 122 1854 l 119 1857 l 118 1861 l 118 1863 l 119 1867 l 122 1870 l 127 1872 l
 129 1872 l 133 1870 l 136 1867 l 138 1861 l 138 1854 l 136 1846 l 133 1842 l
 129 1840 l 125 1840 l 121 1842 l 119 1845 l s 157 1872 m 153 1870 l 150 1866 l
 148 1858 l 148 1854 l 150 1846 l 153 1842 l 157 1840 l 160 1840 l 165 1842 l
 168 1846 l 169 1854 l 169 1858 l 168 1866 l 165 1870 l 160 1872 l 157 1872 l
cl
 s 187 1872 m 183 1870 l 180 1866 l 178 1858 l 178 1854 l 180 1846 l 183 1842 l
 187 1840 l 191 1840 l 195 1842 l 198 1846 l 200 1854 l 200 1858 l 198 1866 l
 195 1870 l 191 1872 l 187 1872 l cl s 92 2051 m 95 2053 l 100 2057 l 100 2025
l
 s 127 2057 m 122 2056 l 119 2051 l 118 2043 l 118 2039 l 119 2031 l 122 2027 l
 127 2025 l 130 2025 l 135 2027 l 138 2031 l 139 2039 l 139 2043 l 138 2051 l
 135 2056 l 130 2057 l 127 2057 l cl s 157 2057 m 153 2056 l 150 2051 l 148
2043
 l 148 2039 l 150 2031 l 153 2027 l 157 2025 l 160 2025 l 165 2027 l 168 2031 l
 169 2039 l 169 2043 l 168 2051 l 165 2056 l 160 2057 l 157 2057 l cl s 187
2057
 m 183 2056 l 180 2051 l 178 2043 l 178 2039 l 180 2031 l 183 2027 l 187 2025 l
 191 2025 l 195 2027 l 198 2031 l 200 2039 l 200 2043 l 198 2051 l 195 2056 l
 191 2057 l 187 2057 l cl s 227 227 m 2041 227 l s 318 238 m 318 227 l s 363
232
 m 363 227 l s 408 232 m 408 227 l s 454 232 m 454 227 l s 499 238 m 499 227 l
s
 544 232 m 544 227 l s 590 232 m 590 227 l s 635 232 m 635 227 l s 680 238 m
680
 227 l s 726 232 m 726 227 l s 771 232 m 771 227 l s 816 232 m 816 227 l s 862
 238 m 862 227 l s 907 232 m 907 227 l s 953 232 m 953 227 l s 998 232 m 998
227
 l s 1043 238 m 1043 227 l s 1089 232 m 1089 227 l s 1134 232 m 1134 227 l s
 1179 232 m 1179 227 l s 1225 238 m 1225 227 l s 1270 232 m 1270 227 l s 1315
 232 m 1315 227 l s 1361 232 m 1361 227 l s 1406 238 m 1406 227 l s 1452 232 m
 1452 227 l s 1497 232 m 1497 227 l s 1542 232 m 1542 227 l s 1588 238 m 1588
 227 l s 1633 232 m 1633 227 l s 1678 232 m 1678 227 l s 1724 232 m 1724 227 l
s
 1769 238 m 1769 227 l s 1814 232 m 1814 227 l s 1860 232 m 1860 227 l s 1905
 232 m 1905 227 l s 1950 238 m 1950 227 l s 318 238 m 318 227 l s 272 232 m 272
 227 l s 227 232 m 227 227 l s 1950 238 m 1950 227 l s 1996 232 m 1996 227 l s
 2041 232 m 2041 227 l s 311 200 m 310 203 l 305 204 l 302 204 l 298 203 l 295
 198 l 293 191 l 293 183 l 295 177 l 298 174 l 302 172 l 304 172 l 308 174 l
311
 177 l 313 181 l 313 183 l 311 187 l 308 191 l 304 192 l 302 192 l 298 191 l
295
 187 l 293 183 l s 331 204 m 327 203 l 324 198 l 322 191 l 322 186 l 324 178 l
 327 174 l 331 172 l 334 172 l 339 174 l 342 178 l 343 186 l 343 191 l 342 198
l
 339 203 l 334 204 l 331 204 l cl s 481 204 m 476 203 l 475 200 l 475 197 l 476
 194 l 479 192 l 485 191 l 490 189 l 493 186 l 494 183 l 494 178 l 493 175 l
491
 174 l 487 172 l 481 172 l 476 174 l 475 175 l 473 178 l 473 183 l 475 186 l
478
 189 l 482 191 l 488 192 l 491 194 l 493 197 l 493 200 l 491 203 l 487 204 l
481
 204 l cl s 513 204 m 508 203 l 505 198 l 503 191 l 503 186 l 505 178 l 508 174
 l 513 172 l 516 172 l 520 174 l 523 178 l 525 186 l 525 191 l 523 198 l 520
203
 l 516 204 l 513 204 l cl s 644 198 m 647 200 l 652 204 l 652 172 l s 679 204 m
 674 203 l 671 198 l 670 191 l 670 186 l 671 178 l 674 174 l 679 172 l 682 172
l
 686 174 l 689 178 l 691 186 l 691 191 l 689 198 l 686 203 l 682 204 l 679 204
l
 cl s 709 204 m 705 203 l 702 198 l 700 191 l 700 186 l 702 178 l 705 174 l 709
 172 l 712 172 l 717 174 l 720 178 l 721 186 l 721 191 l 720 198 l 717 203 l
712
 204 l 709 204 l cl s 826 198 m 829 200 l 833 204 l 833 172 l s 853 197 m 853
 198 l 854 201 l 856 203 l 859 204 l 865 204 l 868 203 l 869 201 l 871 198 l
871
 195 l 869 192 l 866 187 l 851 172 l 872 172 l s 891 204 m 886 203 l 883 198 l
 881 191 l 881 186 l 883 178 l 886 174 l 891 172 l 894 172 l 898 174 l 901 178
l
 903 186 l 903 191 l 901 198 l 898 203 l 894 204 l 891 204 l cl s 1007 198 m
 1010 200 l 1015 204 l 1015 172 l s 1048 204 m 1033 183 l 1055 183 l s 1048 204
 m 1048 172 l s 1072 204 m 1067 203 l 1064 198 l 1063 191 l 1063 186 l 1064 178
 l 1067 174 l 1072 172 l 1075 172 l 1080 174 l 1083 178 l 1084 186 l 1084 191 l
 1083 198 l 1080 203 l 1075 204 l 1072 204 l cl s 1188 198 m 1191 200 l 1196
204
 l 1196 172 l s 1234 200 m 1232 203 l 1228 204 l 1225 204 l 1220 203 l 1217 198
 l 1216 191 l 1216 183 l 1217 177 l 1220 174 l 1225 172 l 1226 172 l 1231 174 l
 1234 177 l 1235 181 l 1235 183 l 1234 187 l 1231 191 l 1226 192 l 1225 192 l
 1220 191 l 1217 187 l 1216 183 l s 1253 204 m 1249 203 l 1246 198 l 1244 191 l
 1244 186 l 1246 178 l 1249 174 l 1253 172 l 1256 172 l 1261 174 l 1264 178 l
 1266 186 l 1266 191 l 1264 198 l 1261 203 l 1256 204 l 1253 204 l cl s 1370
198
 m 1373 200 l 1377 204 l 1377 172 l s 1403 204 m 1399 203 l 1397 200 l 1397 197
 l 1399 194 l 1402 192 l 1408 191 l 1412 189 l 1415 186 l 1417 183 l 1417 178 l
 1415 175 l 1414 174 l 1409 172 l 1403 172 l 1399 174 l 1397 175 l 1396 178 l
 1396 183 l 1397 186 l 1400 189 l 1405 191 l 1411 192 l 1414 194 l 1415 197 l
 1415 200 l 1414 203 l 1409 204 l 1403 204 l cl s 1435 204 m 1430 203 l 1427
198
 l 1426 191 l 1426 186 l 1427 178 l 1430 174 l 1435 172 l 1438 172 l 1442 174 l
 1445 178 l 1447 186 l 1447 191 l 1445 198 l 1442 203 l 1438 204 l 1435 204 l
cl
 s 1548 197 m 1548 198 l 1550 201 l 1551 203 l 1554 204 l 1560 204 l 1563 203 l
 1565 201 l 1566 198 l 1566 195 l 1565 192 l 1562 187 l 1547 172 l 1568 172 l s
 1586 204 m 1582 203 l 1579 198 l 1577 191 l 1577 186 l 1579 178 l 1582 174 l
 1586 172 l 1589 172 l 1594 174 l 1597 178 l 1598 186 l 1598 191 l 1597 198 l
 1594 203 l 1589 204 l 1586 204 l cl s 1616 204 m 1612 203 l 1609 198 l 1607
191
 l 1607 186 l 1609 178 l 1612 174 l 1616 172 l 1619 172 l 1624 174 l 1627 178 l
 1628 186 l 1628 191 l 1627 198 l 1624 203 l 1619 204 l 1616 204 l cl s 1730
197
 m 1730 198 l 1731 201 l 1733 203 l 1736 204 l 1742 204 l 1745 203 l 1746 201 l
 1748 198 l 1748 195 l 1746 192 l 1743 187 l 1728 172 l 1749 172 l s 1760 197 m
 1760 198 l 1761 201 l 1763 203 l 1766 204 l 1772 204 l 1775 203 l 1777 201 l
 1778 198 l 1778 195 l 1777 192 l 1774 187 l 1758 172 l 1780 172 l s 1798 204 m
 1793 203 l 1790 198 l 1789 191 l 1789 186 l 1790 178 l 1793 174 l 1798 172 l
 1801 172 l 1805 174 l 1808 178 l 1810 186 l 1810 191 l 1808 198 l 1805 203 l
 1801 204 l 1798 204 l cl s 1911 197 m 1911 198 l 1913 201 l 1914 203 l 1917
204
 l 1923 204 l 1926 203 l 1928 201 l 1929 198 l 1929 195 l 1928 192 l 1925 187 l
 1910 172 l 1931 172 l s 1955 204 m 1940 183 l 1963 183 l s 1955 204 m 1955 172
 l s 1979 204 m 1975 203 l 1972 198 l 1970 191 l 1970 186 l 1972 178 l 1975 174
 l 1979 172 l 1982 172 l 1987 174 l 1990 178 l 1991 186 l 1991 191 l 1990 198 l
 1987 203 l 1982 204 l 1979 204 l cl s 1147 329 m 1150 329 l 1150 330 l 1149
330
 l 1148 330 l 1147 330 l 1146 330 l 1145 330 l 1145 329 l 1145 329 l 1146 329 l
 1147 329 l 1148 329 l 1149 329 l 1150 329 l cl s 1973 136 m 1973 104 l s 1973
 136 m 1985 104 l s 1997 136 m 1985 104 l s 1997 136 m 1997 104 l s 2007 112 m
 2007 99 l 2008 97 l 2009 96 l 2011 96 l s 2005 107 m 2010 107 l s 2019 107 m
 2017 106 l 2015 105 l 2015 102 l 2015 101 l 2015 99 l 2017 97 l 2019 96 l 2021
 96 l 2022 97 l 2024 99 l 2025 101 l 2025 102 l 2024 105 l 2022 106 l 2021 107
l
 2019 107 l cl s 2030 107 m 2030 91 l s 2030 105 m 2031 106 l 2033 107 l 2035
 107 l 2037 106 l 2038 105 l 2039 102 l 2039 101 l 2038 99 l 2037 97 l 2035 96
l
 2033 96 l 2031 97 l 2030 99 l s 36 1941 m 68 1941 l s 36 1941 m 68 1954 l s 36
 1966 m 68 1954 l s 36 1966 m 68 1966 l s 60 1975 m 76 1975 l s 60 1985 m 76
 1985 l s 68 1975 m 68 1985 l s 60 1991 m 76 1991 l s 64 2008 m 62 2007 l 61
 2006 l 60 2004 l 60 2001 l 61 2000 l 62 1998 l 64 1997 l 66 1997 l 70 1997 l
72
 1997 l 74 1998 l 75 2000 l 76 2001 l 76 2004 l 75 2006 l 74 2007 l 72 2008 l
70
 2008 l s 70 2004 m 70 2008 l s 64 2024 m 62 2023 l 61 2022 l 60 2020 l 60 2017
 l 61 2015 l 62 2014 l 64 2013 l 66 2012 l 70 2012 l 72 2013 l 74 2014 l 75
2015
 l 76 2017 l 76 2020 l 75 2022 l 74 2023 l 72 2024 l 70 2024 l s 70 2020 m 70
 2024 l s 62 2039 m 61 2037 l 60 2035 l 60 2032 l 61 2030 l 62 2028 l 64 2028 l
 65 2029 l 66 2030 l 67 2031 l 68 2036 l 69 2037 l 70 2038 l 71 2039 l 74 2039
l
 75 2037 l 76 2035 l 76 2032 l 75 2030 l 74 2028 l s
gr gr showpage
end
%%EOF
